Bubble-Bubble Interaction in the Quark-Gluon Plasma

We calculate the two-body interaction of spherical hadronic bubbles immersed in a gluon plasma at temperatures above the phase transition. Modeling the bubbles with the MIT bag we find that the two body potential is repulsive for all bubble-bubble distances considered. This implies that a static configuration of spherical hadronic bubbles in a gluon background is consistent with the bag model of QCD.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Figure 1%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 400
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
1051 402 M 1050 418 L
1048 433 L
1044 448 L
1038 462 L
1031 476 L
1023 489 L
1013 501 L
1002 512 L
990 522 L
977 530 L
964 537 L
949 543 L
934 546 L
919 549 L
904 550 L
888 549 L
873 546 L
858 543 L
844 537 L
830 530 L
817 522 L
805 512 L
794 501 L
784 489 L
776 476 L
769 462 L
763 448 L
759 433 L
757 418 L
756 402 L
757 387 L
759 372 L
763 357 L
769 342 L
776 329 L
784 316 L
794 304 L
805 293 L
817 283 L
830 274 L
844 267 L
858 262 L
873 258 L
888 256 L
904 255 L
919 256 L
934 258 L
949 262 L
964 267 L
977 274 L
990 283 L
1002 293 L
1013 304 L
1023 316 L
1031 329 L
1038 342 L
1044 357 L
1048 372 L
1050 387 L
1051 402 L
579 402 M 578 418 L
576 433 L
572 448 L
566 462 L
559 476 L
551 489 L
541 501 L
530 512 L
518 522 L
505 530 L
492 537 L
477 543 L
462 546 L
447 549 L
432 550 L
416 549 L
401 546 L
386 543 L
372 537 L
358 530 L
345 522 L
333 512 L
322 501 L
312 489 L
304 476 L
297 462 L
291 448 L
287 433 L
285 418 L
284 402 L
285 387 L
287 372 L
291 357 L
297 342 L
304 329 L
312 316 L
322 304 L
333 293 L
345 283 L
358 274 L
372 267 L
386 262 L
401 258 L
416 256 L
432 255 L
447 256 L
462 258 L
477 262 L
492 267 L
505 274 L
518 283 L
530 293 L
541 304 L
551 316 L
559 329 L
566 342 L
572 357 L
576 372 L
578 387 L
579 402 L
2231 402 M 2230 418 L
2228 433 L
2224 448 L
2218 462 L
2211 476 L
2203 489 L
2193 501 L
2182 512 L
2170 522 L
2157 530 L
2143 537 L
2129 543 L
2114 546 L
2099 549 L
2084 550 L
2068 549 L
2053 546 L
2038 543 L
2024 537 L
2010 530 L
1997 522 L
1985 512 L
1974 501 L
1964 489 L
1956 476 L
1949 462 L
1943 448 L
1939 433 L
1937 418 L
1936 402 L
1937 387 L
1939 372 L
1943 357 L
1949 342 L
1956 329 L
1964 316 L
1974 304 L
1985 293 L
1997 283 L
2010 274 L
2024 267 L
2038 262 L
2053 258 L
2068 256 L
2084 255 L
2099 256 L
2114 258 L
2129 262 L
2143 267 L
2157 274 L
2170 283 L
2182 293 L
2193 304 L
2203 316 L
2211 329 L
2218 342 L
2224 357 L
2228 372 L
2230 387 L
2231 402 L
1759 402 M 1758 418 L
1756 433 L
1752 448 L
1746 462 L
1739 476 L
1731 489 L
1721 501 L
1710 512 L
1698 522 L
1685 530 L
1672 537 L
1657 543 L
1642 546 L
1627 549 L
1612 550 L
1596 549 L
1581 546 L
1566 543 L
1552 537 L
1538 530 L
1525 522 L
1513 512 L
1502 501 L
1492 489 L
1484 476 L
1477 462 L
1471 448 L
1467 433 L
1465 418 L
1464 402 L
1465 387 L
1467 372 L
1471 357 L
1477 342 L
1484 329 L
1492 316 L
1502 304 L
1513 293 L
1525 283 L
1538 274 L
1552 267 L
1566 262 L
1581 258 L
1596 256 L
1612 255 L
1627 256 L
1642 258 L
1657 262 L
1672 267 L
1685 274 L
1698 283 L
1710 293 L
1721 304 L
1731 316 L
1739 329 L
1746 342 L
1752 357 L
1756 372 L
1758 387 L
1759 402 L
511 526 M B
512 516 M 515 517 L
517 517 L
518 519 L
520 520 L
521 522 L
521 524 L
522 526 L
521 528 L
521 531 L
520 532 L
518 534 L
517 535 L
515 536 L
512 537 L
510 537 L
508 536 L
506 535 L
505 534 L
503 532 L
502 531 L
501 528 L
501 526 L
501 524 L
502 522 L
503 520 L
505 519 L
506 517 L
508 517 L
510 516 L
512 516 L
CF M
770 465 M B
771 455 M 773 456 L
775 456 L
777 458 L
779 459 L
780 461 L
780 463 L
781 465 L
780 467 L
780 469 L
779 471 L
777 473 L
775 474 L
773 475 L
771 475 L
769 475 L
767 475 L
765 474 L
763 473 L
762 471 L
761 469 L
760 467 L
760 465 L
760 463 L
761 461 L
762 459 L
763 458 L
765 456 L
767 456 L
769 455 L
771 455 L
CF M
1691 526 M B
1692 516 M 1694 517 L
1696 517 L
1698 519 L
1700 520 L
1701 522 L
1701 524 L
1702 526 L
1701 528 L
1701 531 L
1700 532 L
1698 534 L
1696 535 L
1694 536 L
1692 537 L
1690 537 L
1688 536 L
1686 535 L
1684 534 L
1683 532 L
1682 531 L
1681 528 L
1681 526 L
1681 524 L
1682 522 L
1683 520 L
1684 519 L
1686 517 L
1688 517 L
1690 516 L
1692 516 L
CF M
1653 261 M B
1654 251 M 1657 251 L
1659 252 L
1660 253 L
1662 255 L
1663 257 L
1663 259 L
1664 261 L
1663 263 L
1663 265 L
1662 267 L
1660 268 L
1659 270 L
1657 271 L
1654 271 L
1652 271 L
1650 271 L
1648 270 L
1647 268 L
1645 267 L
1644 265 L
1643 263 L
1643 261 L
1643 259 L
1644 257 L
1645 255 L
1647 253 L
1648 252 L
1650 251 L
1652 251 L
1654 251 L
CF M
609 609 M B
610 598 M 612 599 L
614 600 L
616 601 L
617 603 L
618 604 L
619 607 L
619 609 L
619 611 L
618 613 L
617 615 L
616 616 L
614 618 L
612 618 L
610 619 L
608 619 L
605 618 L
604 618 L
602 616 L
600 615 L
599 613 L
599 611 L
598 609 L
599 607 L
599 604 L
600 603 L
602 601 L
604 600 L
605 599 L
608 598 L
610 598 L
CF M
2113 485 M B
2114 475 M 2116 475 L
2118 476 L
2120 477 L
2121 479 L
2122 481 L
2123 483 L
2123 485 L
2123 487 L
2122 489 L
2121 491 L
2120 492 L
2118 494 L
2116 495 L
2114 495 L
2112 495 L
2110 495 L
2108 494 L
2106 492 L
2105 491 L
2104 489 L
2103 487 L
2103 485 L
2103 483 L
2104 481 L
2105 479 L
2106 477 L
2108 476 L
2110 475 L
2112 475 L
2114 475 L
CF M
479 508 M CS [] 0 setdash M
460 497 M 476 520 M 472 518 L
468 515 L
467 512 L
465 507 L
465 502 L
467 499 L
472 497 L
475 497 L
478 499 L
483 503 L
486 508 L
489 515 L
491 520 L
476 520 M 473 518 L
470 515 L
468 512 L
467 507 L
467 502 L
468 499 L
472 497 L
476 520 M 480 520 L
483 518 L
485 515 L
488 502 L
489 499 L
491 497 L
480 520 M 481 518 L
483 515 L
486 502 L
488 499 L
491 497 L
493 497 L
CS [] 0 setdash M
803 449 M CS [] 0 setdash M
786 432 M 807 466 M 803 465 L
799 462 L
796 455 L
795 450 L
793 444 L
791 434 L
790 421 L
807 466 M 804 465 L
801 462 L
798 455 L
796 450 L
795 444 L
793 434 L
791 421 L
807 466 M 811 466 L
814 465 L
816 463 L
816 458 L
814 455 L
812 453 L
807 452 L
801 452 L
811 466 M 814 463 L
814 458 L
812 455 L
811 453 L
807 452 L
801 452 M 807 450 L
811 447 L
812 444 L
812 439 L
811 436 L
809 434 L
804 432 L
801 432 L
798 434 L
796 436 L
795 441 L
801 452 M 806 450 L
809 447 L
811 444 L
811 439 L
809 436 L
807 434 L
804 432 L
CS [] 0 setdash M
591 638 M CS [] 0 setdash M
564 627 M 598 650 M 598 627 L
600 650 M 600 627 L
600 640 M 601 645 L
605 648 L
608 650 L
613 650 L
614 648 L
614 646 L
613 645 L
611 646 L
613 648 L
593 650 M 600 650 L
593 627 M 605 627 L
CS [] 0 setdash M
511 526 M 770 465 L
609 609 L
511 526 L
1682 561 M CS [] 0 setdash M
1651 550 M 1693 573 M 1688 571 L
1685 568 L
1683 565 L
1682 560 L
1682 555 L
1683 552 L
1688 550 L
1691 550 L
1694 552 L
1699 557 L
1703 561 L
1706 568 L
1707 573 L
1693 573 M 1690 571 L
1686 568 L
1685 565 L
1683 560 L
1683 555 L
1685 552 L
1688 550 L
1693 573 M 1696 573 L
1699 571 L
1701 568 L
1704 555 L
1706 552 L
1707 550 L
1696 573 M 1698 571 L
1699 568 L
1703 555 L
1704 552 L
1707 550 L
1709 550 L
CS [] 0 setdash M
CS [] 0 setdash M
1654 214 M 1675 248 M 1670 247 L
1666 243 L
1663 237 L
1662 232 L
1660 225 L
1658 216 L
1657 203 L
1675 248 M 1671 247 L
1668 243 L
1665 237 L
1663 232 L
1662 225 L
1660 216 L
1658 203 L
1675 248 M 1678 248 L
1681 247 L
1683 245 L
1683 240 L
1681 237 L
1679 235 L
1675 234 L
1668 234 L
1678 248 M 1681 245 L
1681 240 L
1679 237 L
1678 235 L
1675 234 L
1668 234 M 1675 232 L
1678 229 L
1679 225 L
1679 221 L
1678 217 L
1676 216 L
1671 214 L
1668 214 L
1665 216 L
1663 217 L
1662 222 L
1668 234 M 1673 232 L
1676 229 L
1678 225 L
1678 221 L
1676 217 L
1675 216 L
1671 214 L
CS [] 0 setdash M
2128 484 M CS [] 0 setdash M
2102 472 M 2136 495 M 2136 472 L
2137 495 M 2137 472 L
2137 485 M 2139 490 L
2142 493 L
2145 495 L
2150 495 L
2152 493 L
2152 492 L
2150 490 L
2149 492 L
2150 493 L
2131 495 M 2137 495 L
2131 472 M 2142 472 L
CS [] 0 setdash M
1691 526 M 1653 261 L
2113 485 L
1691 526 L
CS [] 0 setdash M
89 254 M 154 314 M 149 309 L
145 302 L
140 293 L
137 281 L
137 271 L
140 259 L
145 249 L
149 242 L
154 237 L
149 309 M 145 300 L
142 293 L
140 281 L
140 271 L
142 259 L
145 252 L
149 242 L
173 283 M 173 281 L
171 281 L
171 283 L
173 285 L
178 288 L
188 288 L
193 285 L
195 283 L
198 278 L
198 261 L
200 257 L
202 254 L
195 283 M 195 261 L
198 257 L
202 254 L
205 254 L
195 278 M 193 276 L
178 273 L
171 271 L
169 266 L
169 261 L
171 257 L
178 254 L
185 254 L
190 257 L
195 261 L
178 273 M 173 271 L
171 266 L
171 261 L
173 257 L
178 254 L
217 314 M 222 309 L
226 302 L
231 293 L
234 281 L
234 271 L
231 259 L
226 249 L
222 242 L
217 237 L
222 309 M 226 300 L
229 293 L
231 281 L
231 271 L
229 259 L
226 252 L
222 242 L
CS [] 0 setdash M
1346 284 M CS [] 0 setdash M
1268 254 M 1333 314 M 1328 309 L
1323 302 L
1318 293 L
1316 281 L
1316 271 L
1318 259 L
1323 249 L
1328 242 L
1333 237 L
1328 309 M 1323 300 L
1321 293 L
1318 281 L
1318 271 L
1321 259 L
1323 252 L
1328 242 L
1352 305 M 1352 254 L
1355 305 M 1355 254 L
1355 281 M 1359 285 L
1364 288 L
1369 288 L
1376 285 L
1381 281 L
1383 273 L
1383 269 L
1381 261 L
1376 257 L
1369 254 L
1364 254 L
1359 257 L
1355 261 L
1369 288 M 1374 285 L
1379 281 L
1381 273 L
1381 269 L
1379 261 L
1374 257 L
1369 254 L
1345 305 M 1355 305 L
1398 314 M 1403 309 L
1407 302 L
1412 293 L
1415 281 L
1415 271 L
1412 259 L
1407 249 L
1403 242 L
1398 237 L
1403 309 M 1407 300 L
1410 293 L
1412 281 L
CS M
1412 271 L
1410 259 L
1407 252 L
1403 242 L
CS [] 0 setdash M
stroke
grestore
showpage
end


%%Figure 2%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
305 255 M 305 303 L
410 255 M 410 279 L
515 255 M 515 279 L
620 255 M 620 279 L
725 255 M 725 279 L
830 255 M 830 303 L
936 255 M 936 279 L
1041 255 M 1041 279 L
1146 255 M 1146 279 L
1251 255 M 1251 279 L
1356 255 M 1356 303 L
1462 255 M 1462 279 L
1567 255 M 1567 279 L
1672 255 M 1672 279 L
1777 255 M 1777 279 L
1882 255 M 1882 303 L
1987 255 M 1987 279 L
2093 255 M 2093 279 L
2198 255 M 2198 279 L
282 187 M 302 234 M 295 232 L
291 225 L
289 214 L
289 207 L
291 196 L
295 189 L
302 187 L
307 187 L
313 189 L
318 196 L
320 207 L
320 214 L
318 225 L
313 232 L
307 234 L
302 234 L
298 232 L
295 230 L
293 225 L
291 214 L
291 207 L
293 196 L
295 192 L
298 189 L
302 187 L
307 187 M 311 189 L
313 192 L
316 196 L
318 207 L
318 214 L
316 225 L
313 230 L
311 232 L
307 234 L
763 187 M 774 234 M 770 212 L
774 216 L
781 219 L
788 219 L
794 216 L
799 212 L
801 205 L
801 201 L
799 194 L
794 189 L
788 187 L
781 187 L
774 189 L
772 192 L
770 196 L
770 198 L
772 201 L
774 198 L
772 196 L
788 219 M 792 216 L
797 212 L
799 205 L
799 201 L
797 194 L
792 189 L
788 187 L
774 234 M 797 234 L
774 232 M 785 232 L
797 234 L
828 234 M 821 232 L
817 225 L
815 214 L
815 207 L
817 196 L
821 189 L
828 187 L
833 187 L
839 189 L
844 196 L
846 207 L
846 214 L
844 225 L
839 232 L
833 234 L
828 234 L
824 232 L
821 230 L
819 225 L
817 214 L
817 207 L
819 196 L
821 192 L
824 189 L
828 187 L
833 187 M 837 189 L
839 192 L
841 196 L
844 207 L
844 214 L
841 225 L
839 230 L
837 232 L
833 234 L
873 234 M 866 232 L
862 225 L
859 214 L
859 207 L
862 196 L
866 189 L
873 187 L
877 187 L
884 189 L
889 196 L
891 207 L
891 214 L
889 225 L
884 232 L
877 234 L
873 234 L
868 232 L
866 230 L
864 225 L
862 214 L
862 207 L
864 196 L
866 192 L
868 189 L
873 187 L
877 187 M 882 189 L
884 192 L
886 196 L
889 207 L
889 214 L
886 225 L
884 230 L
882 232 L
877 234 L
1266 187 M 1280 225 M 1284 228 L
1291 234 L
1291 187 L
1289 232 M 1289 187 L
1280 187 M 1300 187 L
1332 234 M 1325 232 L
1320 225 L
1318 214 L
1318 207 L
1320 196 L
1325 189 L
1332 187 L
1336 187 L
1343 189 L
1347 196 L
1349 207 L
1349 214 L
1347 225 L
1343 232 L
1336 234 L
1332 234 L
1327 232 L
1325 230 L
1323 225 L
1320 214 L
1320 207 L
1323 196 L
1325 192 L
1327 189 L
1332 187 L
1336 187 M 1341 189 L
1343 192 L
1345 196 L
1347 207 L
1347 214 L
1345 225 L
1343 230 L
1341 232 L
1336 234 L
1376 234 M 1370 232 L
1365 225 L
1363 214 L
1363 207 L
1365 196 L
1370 189 L
1376 187 L
1381 187 L
1388 189 L
1392 196 L
1394 207 L
1394 214 L
1392 225 L
1388 232 L
1381 234 L
1376 234 L
1372 232 L
1370 230 L
1367 225 L
1365 214 L
1365 207 L
1367 196 L
1370 192 L
1372 189 L
1376 187 L
1381 187 M 1385 189 L
1388 192 L
1390 196 L
1392 207 L
1392 214 L
1390 225 L
1388 230 L
1385 232 L
1381 234 L
1421 234 M 1414 232 L
1410 225 L
1408 214 L
1408 207 L
1410 196 L
1414 189 L
1421 187 L
1426 187 L
1432 189 L
1437 196 L
1439 207 L
1439 214 L
1437 225 L
1432 232 L
1426 234 L
1421 234 L
1417 232 L
1414 230 L
1412 225 L
1410 214 L
1410 207 L
1412 196 L
1414 192 L
1417 189 L
1421 187 L
1426 187 M 1430 189 L
1432 192 L
1435 196 L
1437 207 L
1437 214 L
1435 225 L
1432 230 L
1430 232 L
1426 234 L
1792 187 M 1806 225 M 1810 228 L
1817 234 L
1817 187 L
1815 232 M 1815 187 L
1806 187 M 1826 187 L
1848 234 M 1844 212 L
1848 216 L
1855 219 L
1862 219 L
1869 216 L
1873 212 L
1875 205 L
1875 201 L
1873 194 L
1869 189 L
1862 187 L
1855 187 L
1848 189 L
1846 192 L
1844 196 L
1844 198 L
1846 201 L
1848 198 L
1846 196 L
1862 219 M 1866 216 L
1871 212 L
1873 205 L
1873 201 L
1871 194 L
1866 189 L
1862 187 L
1848 234 M 1871 234 L
1848 232 M 1860 232 L
1871 234 L
1902 234 M 1895 232 L
1891 225 L
1889 214 L
1889 207 L
1891 196 L
1895 189 L
1902 187 L
1907 187 L
CS M
1914 189 L
1918 196 L
1920 207 L
1920 214 L
1918 225 L
1914 232 L
1907 234 L
1902 234 L
1898 232 L
1895 230 L
1893 225 L
1891 214 L
1891 207 L
1893 196 L
1895 192 L
1898 189 L
1902 187 L
1907 187 M 1911 189 L
1914 192 L
1916 196 L
1918 207 L
1918 214 L
1916 225 L
1914 230 L
1911 232 L
1907 234 L
1947 234 M 1940 232 L
1936 225 L
1934 214 L
1934 207 L
1936 196 L
1940 189 L
1947 187 L
1952 187 L
1958 189 L
1963 196 L
1965 207 L
1965 214 L
1963 225 L
1958 232 L
1952 234 L
1947 234 L
1943 232 L
1940 230 L
1938 225 L
1936 214 L
1936 207 L
1938 196 L
1940 192 L
1943 189 L
1947 187 L
1952 187 M 1956 189 L
1958 192 L
1961 196 L
1963 207 L
1963 214 L
1961 225 L
1958 230 L
1956 232 L
1952 234 L
255 2261 M 2261 2261 L
305 2261 M 305 2213 L
410 2261 M 410 2237 L
515 2261 M 515 2237 L
620 2261 M 620 2237 L
725 2261 M 725 2237 L
830 2261 M 830 2213 L
936 2261 M 936 2237 L
1041 2261 M 1041 2237 L
1146 2261 M 1146 2237 L
1251 2261 M 1251 2237 L
1356 2261 M 1356 2213 L
1462 2261 M 1462 2237 L
1567 2261 M 1567 2237 L
1672 2261 M 1672 2237 L
1777 2261 M 1777 2237 L
1882 2261 M 1882 2213 L
1987 2261 M 1987 2237 L
2093 2261 M 2093 2237 L
2198 2261 M 2198 2237 L
255 255 M 255 2261 L
255 350 M 279 350 L
255 471 M 279 471 L
255 593 M 303 593 L
255 715 M 279 715 L
255 837 M 279 837 L
255 959 M 279 959 L
255 1081 M 279 1081 L
255 1203 M 303 1203 L
255 1325 M 279 1325 L
255 1447 M 279 1447 L
255 1568 M 279 1568 L
255 1690 M 279 1690 L
255 1812 M 303 1812 L
255 1934 M 279 1934 L
255 2056 M 279 2056 L
255 2178 M 279 2178 L
19 570 M 28 590 M 68 590 L
97 617 M 91 615 L
86 608 L
84 597 L
84 590 L
86 579 L
91 572 L
97 570 L
102 570 L
109 572 L
113 579 L
115 590 L
115 597 L
113 608 L
109 615 L
102 617 L
97 617 L
93 615 L
91 612 L
88 608 L
86 597 L
86 590 L
88 579 L
91 574 L
93 572 L
97 570 L
102 570 M 106 572 L
109 574 L
111 579 L
113 590 L
113 597 L
111 608 L
109 612 L
106 615 L
102 617 L
133 574 M 131 572 L
133 570 L
135 572 L
133 574 L
165 617 M 158 615 L
153 608 L
151 597 L
151 590 L
153 579 L
158 572 L
165 570 L
169 570 L
176 572 L
180 579 L
182 590 L
182 597 L
180 608 L
176 615 L
169 617 L
165 617 L
160 615 L
158 612 L
156 608 L
153 597 L
153 590 L
156 579 L
158 574 L
160 572 L
165 570 L
169 570 M 174 572 L
176 574 L
178 579 L
180 590 L
180 597 L
178 608 L
176 612 L
174 615 L
169 617 L
203 608 M 207 610 L
214 617 L
214 570 L
212 615 M 212 570 L
203 570 M 223 570 L
190 1179 M 210 1226 M 203 1224 L
198 1217 L
196 1206 L
196 1199 L
198 1188 L
203 1181 L
210 1179 L
214 1179 L
221 1181 L
225 1188 L
228 1199 L
228 1206 L
225 1217 L
221 1224 L
214 1226 L
210 1226 L
205 1224 L
203 1222 L
201 1217 L
198 1206 L
198 1199 L
201 1188 L
203 1184 L
205 1181 L
210 1179 L
214 1179 M 219 1181 L
221 1184 L
223 1188 L
225 1199 L
225 1206 L
223 1217 L
221 1222 L
219 1224 L
214 1226 L
77 1789 M 97 1836 M 91 1834 L
86 1827 L
84 1816 L
84 1809 L
86 1798 L
91 1791 L
97 1789 L
102 1789 L
109 1791 L
113 1798 L
115 1809 L
115 1816 L
113 1827 L
109 1834 L
102 1836 L
97 1836 L
93 1834 L
91 1831 L
88 1827 L
86 1816 L
86 1809 L
88 1798 L
91 1793 L
93 1791 L
97 1789 L
102 1789 M 106 1791 L
109 1793 L
111 1798 L
113 1809 L
113 1816 L
111 1827 L
109 1831 L
106 1834 L
102 1836 L
133 1793 M 131 1791 L
133 1789 L
135 1791 L
133 1793 L
165 1836 M 158 1834 L
153 1827 L
151 1816 L
151 1809 L
153 1798 L
158 1791 L
165 1789 L
169 1789 L
176 1791 L
180 1798 L
183 1809 L
183 1816 L
180 1827 L
176 1834 L
169 1836 L
165 1836 L
160 1834 L
158 1831 L
156 1827 L
153 1816 L
153 1809 L
156 1798 L
158 1793 L
160 1791 L
165 1789 L
169 1789 M 174 1791 L
176 1793 L
178 1798 L
180 1809 L
180 1816 L
178 1827 L
176 1831 L
174 1834 L
169 1836 L
203 1827 M 207 1829 L
214 1836 L
214 1789 L
212 1834 M 212 1789 L
203 1789 M 223 1789 L
2261 255 M 2261 2261 L
2261 350 M 2237 350 L
2261 471 M 2237 471 L
2261 593 M 2213 593 L
2261 715 M 2237 715 L
2261 837 M 2237 837 L
2261 959 M 2237 959 L
2261 1081 M 2237 1081 L
2261 1203 M 2213 1203 L
2261 1325 M 2237 1325 L
2261 1447 M 2237 1447 L
2261 1568 M 2237 1568 L
2261 1690 M 2237 1690 L
2261 1812 M 2213 1812 L
CS M
2261 1934 M 2237 1934 L
2261 2056 M 2237 2056 L
2261 2178 M 2237 2178 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
304 1203 M 2261 1203 L
CS [] 0 setdash M
346 1137 M 346 1141 L
359 1141 M 333 1141 L
359 1141 L
387 1116 M 387 1120 L
400 1120 M 374 1120 L
400 1120 L
429 1085 M 429 1089 L
442 1089 M 416 1089 L
442 1089 L
470 1075 M 470 1081 L
483 1081 M 457 1081 L
483 1081 L
512 1118 M 512 1128 L
525 1128 M 499 1127 L
525 1128 L
553 1167 M 553 1178 L
566 1178 M 540 1178 L
566 1178 L
595 1212 M 595 1223 L
608 1223 M 581 1223 L
608 1223 L
636 1197 M 636 1212 L
649 1212 M 623 1212 L
649 1212 L
677 1217 M 677 1240 L
691 1240 M 664 1240 L
691 1240 L
719 1248 M 719 1268 L
732 1268 M 706 1268 L
732 1268 L
760 1295 M 760 1326 L
773 1326 M 747 1326 L
773 1326 L
802 1325 M 802 1359 L
815 1359 M 789 1359 L
815 1359 L
843 1329 M 843 1382 L
856 1382 M 830 1381 L
856 1382 L
885 1361 M 885 1396 L
898 1396 M 872 1396 L
898 1396 L
926 1262 M 926 1313 L
939 1313 M 913 1312 L
939 1313 L
968 1380 M 968 1448 L
981 1448 M 954 1448 L
981 1448 L
1009 1279 M 1009 1333 L
1022 1333 M 996 1333 L
1022 1333 L
1050 1139 M 1050 1218 L
1064 1218 M 1037 1218 L
1064 1218 L
1092 1182 M 1092 1276 L
1105 1276 M 1079 1276 L
1105 1276 L
1133 1347 M 1133 1440 L
1146 1440 M 1120 1440 L
1146 1440 L
1175 1330 M 1175 1429 L
1188 1429 M 1162 1429 L
1188 1429 L
1216 1174 M 1216 1287 L
1229 1287 M 1203 1287 L
1229 1287 L
1258 1095 M 1258 1205 L
1271 1205 M 1245 1205 L
1271 1205 L
1299 869 M 1299 1017 L
1312 1017 M 1286 1016 L
1312 1017 L
1341 1085 M 1341 1285 L
1354 1285 M 1327 1285 L
1354 1285 L
1382 1328 M 1382 1508 L
1395 1508 M 1369 1508 L
1395 1508 L
1423 1339 M 1423 1541 L
1436 1541 M 1410 1541 L
1436 1541 L
1465 1016 M 1465 1225 L
1478 1225 M 1452 1225 L
1478 1225 L
1506 1249 M 1506 1418 L
1519 1418 M 1493 1418 L
1519 1418 L
1548 1106 M 1548 1330 L
1561 1330 M 1535 1330 L
1561 1330 L
1589 1386 M 1589 1610 L
1602 1610 M 1576 1610 L
1602 1610 L
1631 1122 M 1631 1397 L
1644 1397 M 1617 1397 L
1644 1397 L
1672 703 M 1672 969 L
1685 969 M 1659 969 L
1685 969 L
1714 1182 M 1714 1438 L
1727 1438 M 1700 1438 L
1727 1438 L
1755 1568 M 1755 1886 L
1768 1886 M 1742 1886 L
1768 1886 L
1796 1337 M 1796 1691 L
1809 1691 M 1783 1691 L
1809 1691 L
1838 1420 M 1838 1755 L
1851 1755 M 1825 1755 L
1851 1755 L
1879 1295 M 1879 1701 L
1892 1701 M 1866 1701 L
1892 1701 L
1921 1338 M 1921 1684 L
1934 1684 M 1908 1684 L
1934 1684 L
1962 1361 M 1962 1754 L
1975 1754 M 1949 1754 L
1975 1754 L
2004 346 M 2004 968 L
2017 968 M 1990 968 L
2017 968 L
2045 1168 M 2045 1655 L
2058 1655 M 2032 1655 L
2058 1655 L
2086 1323 M 2086 1765 L
2100 1765 M 2073 1765 L
2100 1765 L
2128 2169 M 2128 2261 L
2169 1397 M 2169 2061 L
2182 2061 M 2156 2061 L
2182 2061 L
346 1137 M 346 1134 L
359 1134 M 333 1134 L
359 1134 L
387 1116 M 387 1112 L
400 1112 M 374 1112 L
400 1112 L
429 1085 M 429 1080 L
442 1080 M 416 1080 L
442 1080 L
470 1075 M 470 1068 L
483 1068 M 457 1068 L
483 1068 L
512 1118 M 512 1109 L
525 1109 M 499 1109 L
525 1109 L
553 1167 M 553 1156 L
566 1156 M 540 1156 L
566 1156 L
595 1212 M 595 1201 L
608 1201 M 581 1201 L
608 1201 L
636 1197 M 636 1182 L
649 1182 M 623 1182 L
649 1182 L
677 1217 M 677 1193 L
691 1193 M 664 1193 L
691 1193 L
719 1248 M 719 1228 L
732 1228 M 706 1228 L
732 1228 L
760 1295 M 760 1264 L
773 1264 M 747 1264 L
773 1264 L
802 1325 M 802 1291 L
815 1291 M 789 1291 L
815 1291 L
843 1329 M 843 1277 L
856 1277 M 830 1277 L
856 1277 L
885 1361 M 885 1326 L
898 1326 M 872 1326 L
898 1326 L
926 1262 M 926 1212 L
939 1212 M 913 1212 L
939 1212 L
968 1380 M 968 1312 L
981 1312 M 954 1312 L
981 1312 L
1009 1279 M 1009 1224 L
1022 1224 M 996 1224 L
1022 1224 L
1050 1139 M 1050 1060 L
1064 1060 M 1037 1060 L
1064 1060 L
1092 1182 M 1092 1088 L
1105 1088 M 1079 1088 L
1105 1088 L
1133 1347 M 1133 1254 L
1146 1254 M 1120 1254 L
1146 1254 L
1175 1330 M 1175 1232 L
1188 1232 M 1162 1231 L
1188 1232 L
1216 1174 M 1216 1060 L
1229 1060 M 1203 1060 L
1229 1060 L
1258 1095 M 1258 985 L
1271 985 M 1245 985 L
1271 985 L
1299 869 M 1299 721 L
1312 721 M 1286 721 L
1312 721 L
1341 1085 M 1341 886 L
1354 886 M 1327 886 L
1354 886 L
1382 1328 M 1382 1149 L
1395 1149 M 1369 1149 L
1395 1149 L
1423 1339 M 1423 1136 L
1436 1136 M 1410 1136 L
1436 1136 L
1465 1016 M 1465 806 L
1478 806 M 1452 806 L
1478 806 L
1506 1249 M 1506 1080 L
1519 1080 M 1493 1080 L
1519 1080 L
1548 1106 M 1548 882 L
1561 882 M 1535 882 L
1561 882 L
1589 1386 M 1589 1163 L
1602 1163 M 1576 1163 L
1602 1163 L
1631 1122 M 1631 848 L
1644 848 M 1617 847 L
1644 848 L
1672 703 M 1672 437 L
1685 437 M 1659 437 L
1685 437 L
1714 1182 M 1714 926 L
1727 926 M 1700 926 L
1727 926 L
1755 1568 M 1755 1250 L
1768 1250 M 1742 1250 L
1768 1250 L
1796 1337 M 1796 982 L
1809 982 M 1783 982 L
1809 982 L
1838 1420 M 1838 1084 L
1851 1084 M 1825 1084 L
1851 1084 L
1879 1295 M 1879 889 L
1892 889 M 1866 889 L
1892 889 L
1921 1338 M 1921 993 L
1934 993 M 1908 993 L
1934 993 L
1962 1361 M 1962 969 L
1975 969 M 1949 969 L
1975 969 L
2004 346 M 2004 255 L
2045 1168 M 2045 682 L
2058 682 M 2032 682 L
2058 682 L
2086 1323 M 2086 881 L
2100 881 M 2073 881 L
2100 881 L
2128 2169 M 2128 1584 L
2141 1584 M 2115 1584 L
2141 1584 L
2169 1397 M 2169 732 L
2182 732 M 2156 732 L
2182 732 L
CS [] 0 setdash M
947 40 M 971 142 M 971 40 L
976 142 M 976 40 L
1024 108 M 976 60 L
1000 79 M 1029 40 L
995 79 M 1024 40 L
957 142 M 976 142 L
1010 108 M 1039 108 L
957 40 M 990 40 L
1010 40 M 1039 40 L
1178 161 M 1169 151 L
1159 137 L
1149 118 L
1145 93 L
1145 74 L
1149 50 L
1159 31 L
1169 16 L
1178 7 L
1169 151 M 1159 132 L
1154 118 L
1149 93 L
1149 74 L
1154 50 L
1159 36 L
1169 16 L
1217 142 M 1217 40 L
1222 142 M 1250 55 L
1217 142 M 1250 40 L
1284 142 M 1250 40 L
1284 142 M 1284 40 L
CS M
1289 142 M 1289 40 L
1202 142 M 1222 142 L
1284 142 M 1303 142 L
1202 40 M 1231 40 L
1270 40 M 1303 40 L
1332 79 M 1390 79 L
1390 89 L
1385 98 L
1380 103 L
1371 108 L
1356 108 L
1342 103 L
1332 93 L
1327 79 L
1327 69 L
1332 55 L
1342 45 L
1356 40 L
1366 40 L
1380 45 L
1390 55 L
1385 79 M 1385 93 L
1380 103 L
1356 108 M 1347 103 L
1337 93 L
1332 79 L
1332 69 L
1337 55 L
1347 45 L
1356 40 L
1419 142 M 1453 40 L
1424 142 M 1453 55 L
1486 142 M 1453 40 L
1409 142 M 1438 142 L
1467 142 M 1496 142 L
1515 161 M 1525 151 L
1534 137 L
1544 118 L
1549 93 L
1549 74 L
1544 50 L
1534 31 L
1525 16 L
1515 7 L
1525 151 M 1534 132 L
1539 118 L
1544 93 L
1544 74 L
1539 50 L
1534 36 L
1525 16 L
CS [] 0 setdash M
CS [] 0 setdash M
113 1166 M 50 1229 M 45 1219 L
45 1210 L
50 1195 L
65 1185 L
79 1181 L
93 1181 L
103 1185 L
108 1190 L
113 1200 L
113 1210 L
108 1224 L
93 1234 L
79 1238 L
65 1238 L
55 1234 L
31 1214 L
21 1210 L
12 1210 L
7 1214 L
7 1224 L
12 1234 L
21 1243 L
45 1210 M 50 1200 L
65 1190 L
79 1185 L
98 1185 L
108 1190 L
113 1210 M 108 1219 L
93 1229 L
79 1234 L
60 1234 L
50 1229 L
36 1219 L
26 1214 L
16 1214 L
12 1219 L
12 1229 L
21 1243 L
89 1277 M 103 1282 L
108 1287 L
113 1296 L
113 1306 L
108 1320 L
93 1330 L
79 1335 L
65 1335 L
55 1330 L
50 1325 L
45 1315 L
45 1306 L
50 1291 L
65 1282 L
79 1277 L
146 1258 L
113 1306 M 108 1315 L
93 1325 L
79 1330 L
60 1330 L
50 1325 L
45 1306 M 50 1296 L
65 1287 L
79 1282 L
146 1262 L
CS [] 0 setdash M
stroke
grestore
showpage
end

%%Figure 3%%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 05/06/1993 14:19:41
%%For: gidid
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox:  1 180 300 600
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 575.28 743.8 center 0 0 0 rgb 10 0 0 0.72
defaults 0 0 m 0 743.8 d 575.28 743.8 d 575.28 0 d 0 0 d 143 292.17 m 139.04
289.88 d 134.44 286.97 m 134.2 286.83 d 134.56 282.79 d 134.8 282.93 d 134.44
286.97 d 135.26 289 m 131.98 289.36 d 136.26 291.83 d 136.24 292.07 d 131.24
289.19 d 135.28 288.76 d 134.97 292.34 d 134.73 292.2 d 135.02 288.86 d 130.9
292.97 m 131.2 292.39 d 131.96 292.32 d 133.18 292.77 d 133.89 293.18 d 135.06
294.1 d 135.73 294.99 d 135.91 295.85 d 135.86 296.32 d 135.56 296.91 d 134.81
296.98 d 133.59 296.54 d 132.88 296.13 d 131.7 295.2 d 131.03 294.31 d 130.86
293.45 d 130.9 292.97 d 131.18 292.63 m 131.94 292.56 d 133.15 293.01 d 133.87
293.42 d 135.04 294.34 d 135.71 295.23 d 135.49 294.85 m 135.67 295.71 d 135.63
 296.19 d 135.32 296.77 d 135.58 296.67 m 134.83 296.74 d 133.61 296.3 d 132.9
295.89 d 131.73 294.96 d 131.05 294.07 d 131.27 294.45 m 131.09 293.59 d 131.14
 293.11 d 131.44 292.53 d 134.84 299.39 m 135.1 299.28 d 135.34 299.42 d 135.56
 299.8 d 135.54 300.04 d 135.28 300.14 d 135.04 300.01 d 134.82 299.63 d 134.84
 299.39 d 135.08 299.53 m 135.32 299.66 d 135.3 299.9 d 135.06 299.77 d 135.08
299.53 d 130.2 300.69 m 130.51 300.11 d 131.27 300.03 d 132.49 300.47 d 133.21
300.88 d 134.38 301.8 d 135.06 302.7 d 135.23 303.56 d 135.19 304.04 d 134.89
304.63 d 134.13 304.71 d 132.91 304.27 d 132.19 303.86 d 131.01 302.94 d 130.33
 302.04 d 130.16 301.18 d 130.2 300.69 d 130.49 300.35 m 131.25 300.27 d 132.47
 300.71 d 133.19 301.12 d 134.36 302.05 d 135.03 302.94 d 134.82 302.56 m
134.99 303.42 d 134.95 303.91 d 134.65 304.5 d 134.91 304.39 m 134.15 304.47 d
132.93 304.03 d 132.21 303.62 d 131.03 302.69 d 130.35 301.8 d 130.57 302.18 m
130.4 301.32 d 130.44 300.83 d 130.75 300.24 d 143 292.17 m 139.95 328.43 d
135.91 326.17 d 139.95 328.43 d 128.47 319.87 m 128.78 319.26 d 129.55 319.18 d
 130.78 319.61 d 131.51 320.01 d 132.7 320.94 d 133.38 321.84 d 133.55 322.71 d
 133.51 323.2 d 133.2 323.81 d 132.44 323.9 d 131.2 323.47 d 130.48 323.06 d
129.29 322.14 d 128.6 321.24 d 128.43 320.36 d 128.47 319.87 d 128.76 319.51 m
129.53 319.42 d 130.76 319.85 d 131.49 320.26 d 132.67 321.18 d 133.36 322.08 d
 133.14 321.7 m 133.31 322.58 d 133.27 323.07 d 132.96 323.67 d 133.23 323.56 m
 132.46 323.65 d 131.23 323.22 d 130.5 322.82 d 129.31 321.89 d 128.62 320.99 d
 128.85 321.37 m 128.67 320.5 d 128.71 320 d 129.02 319.4 d 132.47 326.37 m
132.74 326.26 d 132.98 326.39 d 133.2 326.77 d 133.18 327.02 d 132.91 327.13 d
132.67 327 d 132.45 326.62 d 132.47 326.37 d 132.71 326.5 m 132.96 326.64 d
132.93 326.89 d 132.69 326.75 d 132.71 326.5 d 127.75 327.81 m 128.07 327.2 d
128.84 327.1 d 130.08 327.53 d 130.81 327.94 d 132 328.86 d 132.68 329.76 d
132.86 330.64 d 132.82 331.14 d 132.51 331.75 d 131.74 331.84 d 130.5 331.42 d
129.77 331.01 d 128.57 330.09 d 127.89 329.19 d 127.71 328.3 d 127.75 327.81 d
128.04 327.44 m 128.82 327.35 d 130.06 327.78 d 130.79 328.18 d 131.98 329.11 d
 132.66 330.01 d 132.44 329.62 m 132.62 330.5 d 132.57 331 d 132.27 331.61 d
132.53 331.5 m 131.76 331.59 d 130.52 331.17 d 129.79 330.77 d 128.59 329.84 d
127.91 328.94 d 128.13 329.32 m 127.95 328.44 d 128 327.94 d 128.31 327.33 d
139.95 328.43 m 136.79 366.08 d 132.66 363.86 d 136.79 366.08 d 129.4 355.46 m
125.99 356.02 d 130.43 358.42 d 130.41 358.68 d 125.22 355.88 d 129.42 355.2 d
129.08 359.03 d 128.84 358.9 d 129.15 355.32 d 124.85 359.93 m 125.17 359.29 d
125.96 359.18 d 127.22 359.59 d 127.96 359.99 d 129.18 360.91 d 129.87 361.82 d
 130.05 362.72 d 130.01 363.24 d 129.69 363.87 d 128.9 363.99 d 127.64 363.58 d
 126.9 363.18 d 125.68 362.26 d 124.99 361.35 d 124.81 360.44 d 124.85 359.93 d
 125.15 359.55 m 125.94 359.43 d 127.2 359.84 d 127.94 360.24 d 129.15 361.16 d
 129.85 362.08 d 129.62 361.69 m 129.8 362.59 d 129.76 363.1 d 129.44 363.74 d
129.71 363.62 m 128.93 363.73 d 127.67 363.33 d 126.92 362.93 d 125.71 362 d
125.01 361.09 d 125.23 361.48 m 125.06 360.58 d 125.1 360.06 d 125.42 359.42 d
128.94 366.56 m 129.21 366.43 d 129.46 366.56 d 129.68 366.95 d 129.66 367.21 d
 129.39 367.34 d 129.14 367.21 d 128.92 366.81 d 128.94 366.56 d 129.19 366.69
m 129.43 366.82 d 129.41 367.08 d 129.16 366.95 d 129.19 366.69 d 124.11 368.2
m 124.43 367.55 d 125.22 367.43 d 126.49 367.84 d 127.23 368.24 d 128.45 369.16
 d 129.15 370.07 d 129.33 370.98 d 129.28 371.5 d 128.97 372.14 d 128.18 372.27
 d 126.91 371.86 d 126.16 371.47 d 124.94 370.54 d 124.24 369.63 d 124.06
368.71 d 124.11 368.2 d 124.4 367.81 m 125.2 367.69 d 126.46 368.1 d 127.21
368.49 d 128.43 369.42 d 129.13 370.33 d 128.9 369.94 m 129.08 370.85 d 129.03
371.37 d 128.72 372.01 d 128.99 371.88 m 128.2 372.01 d 126.93 371.6 d 126.19
371.21 d 124.96 370.28 d 124.26 369.37 d 124.49 369.76 m 124.31 368.85 d 124.36
 368.33 d 124.68 367.68 d 136.79 366.08 m 133.5 405.21 d 129.28 403.03 d 133.5
405.21 d 121.82 393.57 m 122.14 392.9 d 122.67 392.9 d 123.18 393.16 d 123.66
393.69 d 123.88 394.09 d 124.09 394.75 d 124.25 395.95 d 124.45 396.61 d 124.68
 397.01 d 125.16 397.53 d 125.92 397.93 d 126.44 397.92 d 126.76 397.25 d
126.86 396.19 d 126.68 395.26 d 126.2 394.74 d 125.44 394.34 d 124.92 394.35 d
124.64 394.48 d 124.34 394.88 d 123.99 395.81 d 123.69 396.22 d 123.42 396.35 d
 122.89 396.36 d 122.38 396.09 d 121.9 395.56 d 121.72 394.63 d 121.82 393.57 d
 122.12 393.17 m 122.65 393.17 d 123.15 393.43 d 123.63 393.96 d 123.84 394.62
d 123.99 395.81 d 124.2 396.48 d 124.66 397.27 d 125.14 397.8 d 125.89 398.19 d
 126.42 398.19 d 126.69 398.05 d 127.02 397.38 d 127.11 396.32 d 126.93 395.39
d 126.7 395 d 126.22 394.47 d 125.47 394.08 d 124.94 394.08 d 124.39 394.35 d
124.09 394.75 d 123.74 395.68 d 123.44 396.08 d 122.91 396.09 d 122.41 395.83 d
 121.93 395.3 d 122.15 395.7 m 121.97 394.77 d 122.07 393.7 d 122.39 393.04 d
126.45 394.87 m 126.88 395.93 d 126.74 397.52 m 126.17 398.06 d 121.27 399.58 m
 121.6 398.91 d 122.41 398.77 d 123.7 399.16 d 124.45 399.55 d 125.69 400.47 d
126.4 401.39 d 126.58 402.32 d 126.54 402.86 d 126.21 403.53 d 125.41 403.67 d
124.12 403.29 d 123.36 402.9 d 122.12 401.98 d 121.41 401.05 d 121.23 400.12 d
121.27 399.58 d 121.58 399.18 m 122.38 399.03 d 123.67 399.42 d 124.43 399.81 d
 125.67 400.73 d 126.38 401.66 d 126.15 401.26 m 126.33 402.19 d 126.28 402.73
d 125.96 403.4 d 126.24 403.26 m 125.43 403.41 d 124.15 403.02 d 123.39 402.63
d 122.14 401.71 d 121.43 400.78 d 121.66 401.18 m 121.48 400.25 d 121.53 399.71
 d 121.85 399.04 d 125.44 406.34 m 125.72 406.2 d 125.97 406.33 d 126.2 406.73
d 126.17 407 d 125.9 407.13 d 125.65 407 d 125.42 406.6 d 125.44 406.34 d
125.69 406.47 m 125.95 406.6 d 125.92 406.87 d 125.67 406.74 d 125.69 406.47 d
120.5 408.18 m 120.83 407.5 d 121.64 407.36 d 122.93 407.74 d 123.69 408.13 d
124.94 409.05 d 125.65 409.98 d 125.83 410.91 d 125.78 411.45 d 125.46 412.13 d
 124.65 412.28 d 123.36 411.9 d 122.59 411.51 d 121.35 410.59 d 120.63 409.66 d
 120.45 408.72 d 120.5 408.18 d 120.8 407.77 m 121.61 407.63 d 122.91 408.01 d
123.67 408.4 d 124.91 409.32 d 125.63 410.25 d 125.4 409.85 m 125.58 410.78 d
125.53 411.32 d 125.21 412 d 125.48 411.86 m 124.68 412.01 d 123.38 411.63 d
122.62 411.24 d 121.37 410.32 d 120.66 409.39 d 120.89 409.79 m 120.7 408.85 d
120.75 408.31 d 121.08 407.63 d 133.5 405.21 m 130.08 445.9 d 125.77 443.77 d
130.08 445.9 d 123.67 435.6 m 118.27 432.9 d 119.11 432.46 d 119.42 432.04 d
119.68 432.17 d 119.37 432.59 d 118.81 432.89 d 123.69 435.33 d 123.67 435.6 d
123.5 437.55 m 120.71 438.76 d 119.88 438.93 d 119.34 438.95 d 118.82 438.69 d
118.33 438.16 d 118.1 437.75 d 117.89 437.07 d 117.99 435.96 d 118.3 435.53 d
118.58 435.38 d 119.12 435.37 d 119.38 435.49 d 119.36 435.77 d 119.1 435.64 d
118.56 435.66 d 118.25 436.09 d 118.15 437.2 d 118.36 437.88 d 118.85 438.41 d
119.37 438.67 d 119.91 438.65 d 120.73 438.48 d 123.52 437.27 d 123.19 441.15 d
 122.93 441.02 d 123.24 437.42 d 117.47 441.76 m 117.8 441.05 d 118.63 440.88 d
 119.95 441.24 d 120.72 441.63 d 121.99 442.54 d 122.71 443.48 d 122.9 444.44 d
 122.85 445 d 122.52 445.71 d 121.69 445.89 d 120.37 445.53 d 119.6 445.14 d
118.33 444.22 d 117.6 443.28 d 117.42 442.32 d 117.47 441.76 d 117.78 441.33 m
118.6 441.16 d 119.92 441.52 d 120.7 441.9 d 121.96 442.82 d 122.69 443.76 d
122.45 443.36 m 122.64 444.32 d 122.59 444.87 d 122.26 445.58 d 122.54 445.43 m
 121.72 445.61 d 120.4 445.25 d 119.62 444.86 d 118.35 443.95 d 117.63 443 d
117.86 443.41 m 117.68 442.45 d 117.73 441.89 d 118.06 441.18 d 121.72 448.65 m
 122 448.5 d 122.26 448.63 d 122.49 449.03 d 122.47 449.31 d 122.19 449.46 d
121.93 449.34 d 121.69 448.93 d 121.72 448.65 d 121.98 448.78 m 122.24 448.9 d
122.21 449.18 d 121.95 449.06 d 121.98 448.78 d 116.66 450.72 m 116.99 450.01 d
 117.82 449.83 d 119.15 450.19 d 119.93 450.57 d 121.2 451.48 d 121.93 452.43 d
 122.11 453.4 d 122.06 453.96 d 121.73 454.67 d 120.9 454.86 d 119.58 454.5 d
118.8 454.12 d 117.52 453.2 d 116.79 452.26 d 116.61 451.29 d 116.66 450.72 d
116.97 450.29 m 117.8 450.11 d 119.12 450.47 d 119.9 450.85 d 121.17 451.77 d
121.9 452.71 d 121.67 452.3 m 121.85 453.27 d 121.8 453.83 d 121.47 454.55 d
121.76 454.39 m 120.93 454.57 d 119.6 454.22 d 118.82 453.84 d 117.55 452.92 d
116.82 451.98 d 117.05 452.39 m 116.87 451.41 d 116.92 450.85 d 117.25 450.14 d
 130.08 445.9 m 116.8 336.66 m 116.52 335.76 d 116.59 335.05 d 117.03 334.18 d
118.14 334.04 d 119.21 334.26 d 120.25 334.83 d 120.91 335.56 d 121.22 336.1 d
121.5 337 d 121.44 337.71 d 120.99 338.58 d 119.89 338.72 d 118.81 338.51 d
117.77 337.94 d 117.11 337.2 d 115.51 334.83 d 114.85 334.1 d 114.15 333.72 d
113.77 333.88 d 113.7 334.59 d 113.98 335.49 d 114.61 336.58 d 114.01 335.13 d
114.08 334.42 d 114.47 334.26 d 115.16 334.64 d 115.82 335.38 d 116.8 336.66 d
117.46 337.39 d 118.85 338.15 d 119.92 338.37 d 121.02 338.23 d 121.44 337.71 d
 116.59 335.05 m 117 334.53 d 118.11 334.4 d 119.18 334.61 d 120.56 335.37 d
121.22 336.1 d 117.18 340.3 m 116.98 342.43 d 117.33 342.62 d 117.53 340.49 d
113.32 342.32 m 113.73 338.04 d 121.03 342.03 d 121 342.38 d 114.05 338.59 d
113.67 342.51 d 113.32 342.32 d 122.27 356.33 m 122.3 355.97 d 121.67 354.88 d
120.69 353.6 d 119.36 352.13 d 117.65 350.82 d 116.25 350.07 d 114.47 349.48 d
113 349.44 d 111.87 349.6 d 111.1 349.94 d 111.06 350.3 d 111.84 349.96 d
112.96 349.8 d 114.43 349.84 d 116.22 350.43 d 117.62 351.18 d 119.33 352.49 d
120.66 353.96 d 121.64 355.24 d 122.27 356.33 d 119.18 361.96 m 119.21 361.59 d
 113.6 358.59 d 119.45 359.06 d 114.08 353.52 d 119.68 356.54 d 119.72 356.18 d
 112.36 352.21 d 118.4 358.5 d 111.8 358 d 119.18 361.96 d 116.51 362.98 m
116.13 366.98 d 115.07 366.42 d 114.4 365.68 d 114.08 365.13 d 113.8 364.21 d
113.9 363.12 d 114.32 362.58 d 115.1 362.23 d 116.19 362.43 d 116.89 362.8 d
117.91 363.73 d 118.54 364.83 d 118.83 365.75 d 118.73 366.84 d 118.31 367.38 d
 117.54 367.73 d 117.22 367.18 d 117.96 367.19 d 118.37 366.65 d 118.48 365.56
d 118.19 364.64 d 117.88 364.09 d 116.86 363.17 d 116.15 362.79 d 115.06 362.59
 d 114.68 362.77 d 114.25 363.31 d 114.15 364.4 d 114.43 365.32 d 115.1 366.06
d 115.81 366.43 d 116.15 362.79 d 110.55 370.9 m 110.58 370.54 d 117.2 371.34 d
 111.08 365.4 d 111.12 365.04 d 118.26 371.9 d 110.55 370.9 d 120.35 377.18 m
120.39 376.82 d 119.61 377.18 d 118.49 377.36 d 117.01 377.35 d 115.2 376.78 d
113.78 376.04 d 112.04 374.73 d 110.69 373.25 d 109.7 371.95 d 109.06 370.83 d
109.02 371.2 d 109.66 372.32 d 110.66 373.62 d 112.01 375.1 d 113.75 376.41 d
115.17 377.15 d 116.97 377.72 d 118.45 377.72 d 119.58 377.55 d 120.35 377.18 d
 304.56 180.43 m 308.55 177.67 d 304.56 180.43 m 326.48 195.6 d 330.47 192.9 d
326.48 195.6 d 333.2 188.74 m 333.66 189.06 d 334.6 189.38 d 335.54 189.38 d
336.49 189.06 d 336.73 188.9 d 337.22 188.25 d 337.24 187.6 d 336.78 186.95 d
336.09 186.46 d 335.15 186.14 d 334.68 186.14 d 333.96 186.3 d 334.2 186.46 d
334.91 186.3 d 335.85 186.63 d 336.54 187.11 d 337 187.76 d 336.74 188.57 d
332.68 191 m 333.21 188.41 d 333.9 188.9 d 334.84 189.22 d 336.02 189.06 d
333.44 188.57 m 332.91 191.16 d 330.36 189.38 d 330.6 189.22 d 332.92 190.84 d
334.13 189.06 m 335.31 189.22 d 336.26 188.9 d 336.5 188.74 d 336.99 188.09 d
336.77 187.28 d 335.61 186.46 m 334.44 186.3 d 339.29 189.7 m 339.3 189.38 d
339.54 189.21 d 340.01 189.21 d 340.24 189.38 d 340.23 189.7 d 339.99 189.86 d
339.52 189.86 d 339.29 189.7 d 339.53 189.54 m 339.77 189.38 d 340 189.54 d
339.76 189.7 d 339.53 189.54 d 342.75 194.09 m 341.57 194.25 d 340.64 193.93 d
339.72 193.29 d 339.5 192.81 d 339.27 192.65 d 337.35 194.25 d 339.65 195.86 d
339.89 195.69 d 337.82 194.25 d 339.26 192.97 d 339.71 193.61 d 340.4 194.09 d
341.33 194.41 d 342.27 194.41 d 343.22 194.09 d 343.7 193.77 d 344.19 193.13 d
344.21 192.49 d 343.76 191.84 d 343.07 191.36 d 342.14 191.04 d 341.67 191.04 d
 340.96 191.2 d 341.19 191.36 d 341.9 191.2 d 342.83 191.52 d 343.52 192 d
343.97 192.65 d 343.71 193.45 d 340.87 194.09 m 342.04 194.25 d 342.99 193.93 d
 343.47 193.61 d 343.96 192.97 d 343.75 192.16 d 342.6 191.36 m 341.43 191.2 d
326.48 195.6 m 347.87 210.39 d 351.87 207.76 d 347.87 210.39 d 354.48 203.59 m
354.93 203.91 d 355.85 204.22 d 356.78 204.22 d 357.73 203.91 d 357.97 203.75 d
 358.46 203.12 d 358.49 202.49 d 358.05 201.85 d 357.37 201.38 d 356.45 201.06
d 355.99 201.06 d 355.28 201.22 d 355.51 201.38 d 356.21 201.22 d 357.13 201.53
 d 357.81 202.01 d 358.25 202.64 d 357.98 203.43 d 353.93 205.8 m 354.5 203.28
d 355.17 203.75 d 356.09 204.07 d 357.26 203.91 d 354.72 203.43 m 354.15 205.96
 d 351.66 204.22 d 351.9 204.07 d 354.17 205.64 d 355.4 203.91 m 356.56 204.07
d 357.5 203.75 d 357.74 203.59 d 358.24 202.96 d 358.04 202.17 d 356.91 201.38
m 355.75 201.22 d 360.48 204.53 m 360.5 204.22 d 360.74 204.06 d 361.2 204.06 d
 361.43 204.22 d 361.41 204.53 d 361.17 204.69 d 360.71 204.69 d 360.48 204.53
d 360.72 204.37 m 360.96 204.22 d 361.19 204.37 d 360.95 204.53 d 360.72 204.37
 d 359.68 209.81 m 359.24 209.18 d 359.51 208.4 d 360.48 207.46 d 361.2 206.98
d 362.62 206.36 d 363.79 206.2 d 364.71 206.51 d 365.15 206.83 d 365.59 207.46
d 365.32 208.24 d 364.34 209.18 d 363.62 209.65 d 362.2 210.28 d 361.04 210.43
d 360.13 210.12 d 359.68 209.81 d 359.47 209.34 m 359.73 208.55 d 360.71 207.61
 d 361.42 207.14 d 362.85 206.51 d 364.02 206.36 d 363.55 206.36 m 364.47
206.67 d 364.91 206.98 d 365.35 207.61 d 365.36 207.3 m 365.09 208.08 d 364.12
209.02 d 363.4 209.49 d 361.98 210.12 d 360.81 210.28 d 361.28 210.28 m 360.37
209.96 d 359.92 209.65 d 359.48 209.02 d 347.87 210.39 m 368.76 224.83 d 372.75
 222.26 d 368.76 224.83 d 377.44 215.44 m 377.03 218.37 d 376.76 219.14 d 376.5
 219.6 d 376.02 219.91 d 375.32 220.07 d 374.86 220.07 d 374.18 219.91 d 373.3
219.3 d 373.1 218.83 d 373.12 218.53 d 373.37 218.06 d 373.61 217.91 d 373.83
218.06 d 373.59 218.22 d 373.34 218.68 d 373.54 219.14 d 374.42 219.76 d 375.1
219.91 d 375.8 219.76 d 376.28 219.45 d 376.54 218.99 d 376.81 218.22 d 377.22
215.28 d 380.31 217.45 d 380.07 217.6 d 377.2 215.59 d 381.18 219.02 m 381.2
218.71 d 381.44 218.56 d 381.9 218.56 d 382.12 218.71 d 382.1 219.02 d 381.86
219.18 d 381.4 219.18 d 381.18 219.02 d 381.42 218.87 m 381.66 218.71 d 381.88
218.87 d 381.64 219.02 d 381.42 218.87 d 384.42 223.21 m 383.26 223.36 d 382.36
 223.06 d 381.49 222.44 d 381.29 221.98 d 381.07 221.83 d 379.14 223.36 d
381.33 224.89 d 381.57 224.74 d 379.6 223.36 d 381.05 222.14 d 381.47 222.75 d
382.12 223.21 d 383.02 223.52 d 383.94 223.52 d 384.87 223.21 d 385.35 222.9 d
385.85 222.29 d 385.89 221.68 d 385.48 221.06 d 384.82 220.6 d 383.92 220.3 d
383.46 220.3 d 382.76 220.45 d 382.98 220.6 d 383.68 220.45 d 384.58 220.76 d
385.24 221.22 d 385.65 221.83 d 385.37 222.6 d 382.58 223.21 m 383.72 223.36 d
384.65 223.06 d 385.13 222.75 d 385.63 222.14 d 385.46 221.37 d 384.36 220.6 m
383.22 220.45 d 368.76 224.83 m 389.15 238.93 d 393.13 236.42 d 389.15 238.93 d
 397.75 229.66 m 397.3 232.53 d 397.01 233.28 d 396.75 233.73 d 396.27 234.03 d
 395.58 234.18 d 395.12 234.18 d 394.45 234.03 d 393.59 233.43 d 393.4 232.98 d
 393.42 232.68 d 393.68 232.23 d 393.92 232.08 d 394.14 232.23 d 393.9 232.38 d
 393.64 232.83 d 393.83 233.28 d 394.69 233.88 d 395.36 234.03 d 396.05 233.88
d 396.53 233.58 d 396.79 233.13 d 397.08 232.38 d 397.53 229.51 d 400.55 231.62
 d 400.31 231.77 d 397.51 229.81 d 401.38 233.16 m 401.41 232.86 d 401.65
232.71 d 402.1 232.71 d 402.32 232.86 d 402.29 233.16 d 402.05 233.31 d 401.6
233.31 d 401.38 233.16 d 401.62 233.01 m 401.86 232.86 d 402.08 233.01 d 401.84
 233.16 d 401.62 233.01 d 400.43 238.19 m 400.02 237.6 d 400.31 236.85 d 401.29
 235.95 d 402 235.5 d 403.41 234.9 d 404.56 234.75 d 405.44 235.05 d 405.87
235.35 d 406.27 235.95 d 405.98 236.7 d 405 237.6 d 404.28 238.04 d 402.88
238.64 d 401.73 238.79 d 400.85 238.49 d 400.43 238.19 d 400.24 237.74 m 400.52
 237 d 401.5 236.1 d 402.22 235.65 d 403.63 235.05 d 404.78 234.9 d 404.32
234.9 m 405.2 235.2 d 405.63 235.5 d 406.03 236.1 d 406.06 235.8 m 405.77
236.55 d 404.79 237.45 d 404.07 237.89 d 402.66 238.49 d 401.52 238.64 d 401.97
 238.64 m 401.09 238.34 d 400.66 238.04 d 400.26 237.45 d 389.15 238.93 m
409.06 252.71 d 413.04 250.26 d 409.06 252.71 d 419.7 245.04 m 414.69 248.13 d
414.77 247.25 d 414.59 246.8 d 414.82 246.66 d 415.01 247.1 d 414.95 247.69 d
419.49 244.89 d 419.7 245.04 d 420.76 246.72 m 420.78 246.43 d 421.02 246.28 d
421.47 246.28 d 421.68 246.43 d 421.65 246.72 d 421.41 246.87 d 420.97 246.87 d
 420.76 246.72 d 420.99 246.57 m 421.23 246.43 d 421.44 246.57 d 421.2 246.72 d
 420.99 246.57 d 423.78 250.72 m 422.65 250.86 d 421.78 250.57 d 420.94 249.99
d 420.76 249.55 d 420.55 249.4 d 418.62 250.86 d 420.71 252.32 d 420.95 252.18
d 419.07 250.86 d 420.52 249.7 d 420.91 250.28 d 421.54 250.72 d 422.41 251.01
d 423.3 251.01 d 424.23 250.72 d 424.71 250.43 d 425.21 249.84 d 425.27 249.26
d 424.89 248.67 d 424.26 248.23 d 423.39 247.94 d 422.94 247.94 d 422.25 248.08
 d 422.46 248.23 d 423.15 248.08 d 424.02 248.38 d 424.65 248.82 d 425.03 249.4
 d 424.74 250.13 d 421.99 250.72 m 423.09 250.86 d 424.02 250.57 d 424.5 250.28
 d 425 249.7 d 424.86 248.96 d 423.81 248.23 m 422.7 248.08 d 409.06 252.71 m
428.52 266.16 d 432.5 263.77 d 428.52 266.16 d 439.03 258.58 m 434.02 261.59 d
434.12 260.73 d 433.94 260.3 d 434.18 260.16 d 434.36 260.59 d 434.29 261.16 d
438.82 258.43 d 439.03 258.58 d 440.04 260.22 m 440.08 259.93 d 440.32 259.79 d
 440.76 259.79 d 440.97 259.93 d 440.93 260.22 d 440.69 260.37 d 440.25 260.37
d 440.04 260.22 d 440.28 260.08 m 440.52 259.93 d 440.73 260.08 d 440.49 260.22
 d 440.28 260.08 d 438.95 265.03 m 438.57 264.46 d 438.88 263.74 d 439.86
262.88 d 440.58 262.46 d 441.97 261.88 d 443.1 261.74 d 443.95 262.03 d 444.36
262.31 d 444.73 262.88 d 444.43 263.6 d 443.44 264.46 d 442.72 264.88 d 441.33
265.45 d 440.21 265.6 d 439.36 265.31 d 438.95 265.03 d 438.78 264.6 m 439.08
263.89 d 440.07 263.03 d 440.78 262.6 d 442.18 262.03 d 443.3 261.88 d 442.86
261.88 m 443.71 262.17 d 444.12 262.46 d 444.49 263.03 d 444.53 262.74 m 444.22
 263.46 d 443.23 264.31 d 442.52 264.74 d 441.12 265.31 d 440 265.45 d 440.44
265.45 m 439.59 265.17 d 439.19 264.88 d 438.81 264.31 d 428.52 266.16 m 447.54
 279.31 d 451.5 276.97 d 447.54 279.31 d 452.46 274.44 m 452.09 273.87 d 452.4
273.17 d 453.39 272.33 d 454.1 271.91 d 455.49 271.34 d 456.61 271.2 d 457.45
271.48 d 457.85 271.77 d 458.22 272.33 d 457.91 273.03 d 456.92 273.87 d 456.2
274.3 d 454.81 274.86 d 453.7 275 d 452.86 274.72 d 452.46 274.44 d 452.29
274.02 m 452.6 273.31 d 453.59 272.47 d 454.3 272.05 d 455.69 271.48 d 456.81
271.34 d 456.37 271.34 m 457.21 271.63 d 457.62 271.91 d 457.98 272.47 d 458.02
 272.19 m 457.7 272.89 d 456.71 273.73 d 456 274.16 d 454.61 274.72 d 453.5
274.86 d 453.94 274.86 m 453.1 274.58 d 452.69 274.3 d 452.33 273.73 d 460.04
274.22 m 460.08 273.94 d 460.31 273.8 d 460.75 273.8 d 460.95 273.94 d 460.92
274.22 d 460.68 274.36 d 460.24 274.36 d 460.04 274.22 d 460.28 274.08 m 460.52
 273.94 d 460.72 274.08 d 460.48 274.22 d 460.28 274.08 d 462.86 278.03 m
461.75 278.17 d 460.91 277.89 d 460.12 277.33 d 459.95 276.92 d 459.75 276.78 d
 457.82 278.17 d 459.81 279.56 d 460.05 279.42 d 458.25 278.17 d 459.72 277.05
d 460.08 277.61 d 460.68 278.03 d 461.51 278.31 d 462.39 278.31 d 463.3 278.03
d 463.78 277.75 d 464.29 277.19 d 464.37 276.64 d 464.01 276.08 d 463.41 275.66
 d 462.57 275.38 d 462.13 275.38 d 461.46 275.52 d 461.66 275.66 d 462.33
275.52 d 463.17 275.8 d 463.77 276.22 d 464.13 276.78 d 463.81 277.47 d 461.11
278.03 m 462.19 278.17 d 463.1 277.89 d 463.58 277.61 d 464.09 277.05 d 463.97
276.36 d 462.97 275.66 m 461.9 275.52 d 447.54 279.31 m 466.12 292.17 d 470.08
289.88 d 466.12 292.17 d 470.94 287.31 m 470.58 286.76 d 470.9 286.08 d 471.89
285.25 d 472.6 284.84 d 473.99 284.29 d 475.1 284.15 d 475.93 284.43 d 476.32
284.7 d 476.67 285.25 d 476.35 285.94 d 475.36 286.76 d 474.64 287.17 d 473.26
287.72 d 472.16 287.86 d 471.33 287.58 d 470.94 287.31 d 470.78 286.9 m 471.1
286.21 d 472.09 285.39 d 472.8 284.98 d 474.19 284.43 d 475.29 284.29 d 474.86
284.29 m 475.69 284.56 d 476.08 284.84 d 476.43 285.39 d 476.47 285.11 m 476.15
 285.8 d 475.16 286.63 d 474.45 287.04 d 473.07 287.58 d 471.96 287.72 d 472.4
287.72 m 471.57 287.45 d 471.18 287.17 d 470.82 286.63 d 478.44 287.1 m 478.48
286.82 d 478.72 286.69 d 479.15 286.69 d 479.35 286.82 d 479.31 287.1 d 479.07
287.23 d 478.64 287.23 d 478.44 287.1 d 478.68 286.96 m 478.92 286.82 d 479.11
286.96 d 478.87 287.1 d 478.68 286.96 d 477.21 291.68 m 476.86 291.14 d 477.18
290.46 d 478.17 289.64 d 478.89 289.23 d 480.27 288.68 d 481.37 288.55 d 482.2
288.82 d 482.59 289.09 d 482.94 289.64 d 482.61 290.32 d 481.62 291.14 d 480.91
 291.55 d 479.53 292.09 d 478.43 292.23 d 477.6 291.95 d 477.21 291.68 d 477.06
 291.27 m 477.38 290.59 d 478.37 289.78 d 479.08 289.37 d 480.47 288.82 d
481.57 288.68 d 481.14 288.68 m 481.96 288.96 d 482.35 289.23 d 482.7 289.78 d
482.74 289.5 m 482.42 290.18 d 481.42 291 d 480.71 291.41 d 479.33 291.95 d
478.23 292.09 d 478.66 292.09 m 477.84 291.82 d 477.45 291.55 d 477.1 291 d
466.12 292.17 m 398.53 218.48 m 403.76 217.61 d 404.06 217.83 d 398.84 218.69 d
 397 217.4 m 399.14 218.91 d 399.72 219.77 d 399.68 220.2 d 399.31 220.85 d
398.3 221.49 d 397.32 221.71 d 396.67 221.71 d 395.42 221.28 d 392.98 219.56 d
400.09 215.01 d 400.4 215.23 d 393.62 219.56 d 395.76 221.06 d 397.01 221.49 d
397.99 221.28 d 399.01 220.63 d 399.38 219.99 d 398.8 219.13 d 396.66 217.61 d
413.77 221.53 m 413.47 221.32 d 412.18 221.32 d 410.56 221.53 d 408.59 221.96 d
 406.59 222.82 d 405.24 223.68 d 403.85 224.96 d 403.1 226.24 d 402.7 227.31 d
402.63 228.16 d 402.93 228.37 d 403 227.52 d 403.41 226.45 d 404.15 225.17 d
405.54 223.89 d 406.9 223.03 d 408.9 222.18 d 410.86 221.75 d 412.49 221.53 d
413.77 221.53 d 409.63 227.68 m 409.29 227.9 d 407.18 226.41 d 407.52 226.19 d
409.63 227.68 d 406.7 228.32 m 406.96 228.96 d 407.56 229.38 d 407.23 229.6 d
406.62 229.17 d 406.36 228.53 d 407.07 227.68 d 412.83 224.06 d 413.13 224.27 d
 407.37 227.9 d 406.66 228.75 d 422.37 230.83 m 418.98 232.95 d 417.67 233.37 d
 416.73 233.16 d 415.84 232.52 d 415.58 231.89 d 415.7 230.62 d 415.92 231.68 d
 416.18 232.31 d 416.77 232.74 d 417.71 232.95 d 418.68 232.74 d 422.08 230.62
d 422.37 230.83 d 419.09 228.5 m 415.7 230.62 d 414.38 231.05 d 413.45 230.83 d
 412.55 230.2 d 412.29 229.56 d 412.4 228.29 d 412.63 229.35 d 412.89 229.99 d
413.49 230.41 d 414.42 230.62 d 415.4 230.41 d 418.79 228.29 d 419.09 228.5 d
415.79 226.16 m 415.49 225.95 d 410.75 228.93 d 411.05 229.14 d 415.79 226.16 d
 425.51 229.89 m 425.22 229.68 d 425.13 230.53 d 424.71 231.59 d 423.94 232.85
d 422.54 234.12 d 421.19 234.96 d 419.2 235.8 d 417.26 236.22 d 415.65 236.42 d
 414.38 236.42 d 414.68 236.63 d 415.95 236.63 d 417.55 236.42 d 419.5 236.01 d
 421.49 235.17 d 422.84 234.33 d 424.24 233.06 d 425 231.8 d 425.43 230.74 d
425.51 229.89 d 143 292.17 m 139.05 289.89 d 143 292.17 m 167.87 274.96 d
163.92 272.62 d 167.87 274.96 d 153.89 270 m 158.07 270.14 d 159.19 270.28 d
159.86 270.42 d 160.33 270.7 d 160.61 271.12 d 160.64 271.4 d 160.48 271.82 d
159.67 272.38 d 159.03 272.52 d 158.6 272.52 d 157.92 272.38 d 157.68 272.24 d
157.89 272.1 d 158.12 272.24 d 158.8 272.38 d 159.43 272.24 d 160.24 271.68 d
160.4 271.26 d 160.13 270.84 d 159.66 270.56 d 158.99 270.42 d 157.87 270.28 d
153.69 270.14 d 156.51 268.16 d 156.74 268.31 d 154.13 270.14 d 158.67 267.57 m
 158.23 267.57 d 158 267.43 d 157.96 267.15 d 158.16 267 d 158.6 267 d 158.84
267.15 d 158.87 267.43 d 158.67 267.57 d 158.43 267.43 m 158.2 267.29 d 158.4
267.15 d 158.64 267.29 d 158.43 267.43 d 164.4 265.41 m 164.71 266.12 d 164.34
266.68 d 163.53 267.25 d 162.88 267.39 d 162.68 267.53 d 165.01 268.66 d 167.04
 267.25 d 166.8 267.11 d 164.98 268.38 d 163.12 267.53 d 163.96 267.25 d 164.57
 266.82 d 164.94 266.26 d 164.87 265.69 d 164.37 265.12 d 163.89 264.84 d
162.98 264.56 d 162.1 264.56 d 161.25 264.84 d 160.64 265.27 d 160.27 265.83 d
160.31 266.12 d 160.58 266.54 d 160.78 266.4 d 160.51 265.97 d 160.88 265.41 d
161.49 264.98 d 162.33 264.7 d 163.45 264.84 d 164.54 266.54 m 164.67 265.83 d
164.16 265.27 d 163.69 264.98 d 162.77 264.7 d 161.69 264.84 d 160.68 265.55 m
160.55 266.26 d 167.87 274.96 m 193.52 257.23 d 189.56 254.81 d 193.52 257.23 d
 183.53 253.28 m 183.94 252.99 d 184.33 252.41 d 184.27 251.83 d 183.77 251.25
d 183.53 251.11 d 182.61 250.82 d 181.72 250.82 d 180.86 251.11 d 180.23 251.54
 d 179.85 252.12 d 179.88 252.41 d 180.15 252.85 d 180.36 252.7 d 180.09 252.27
 d 180.47 251.69 d 181.09 251.25 d 181.95 250.96 d 183.08 251.11 d 186.67
253.57 m 183.09 253.28 d 183.71 252.85 d 184.09 252.27 d 183.8 251.54 d 183.29
253.14 m 186.88 253.43 d 184.6 255.02 d 184.36 254.87 d 186.43 253.43 d 183.91
252.7 m 184.06 251.98 d 183.56 251.4 d 183.32 251.25 d 182.4 250.96 d 181.3
251.11 d 180.26 251.83 m 180.12 252.56 d 184.47 249.52 m 184.02 249.52 d 183.78
 249.37 d 183.75 249.08 d 183.96 248.93 d 184.41 248.93 d 184.65 249.08 d
184.68 249.37 d 184.47 249.52 d 184.23 249.37 m 183.99 249.22 d 184.2 249.08 d
184.44 249.22 d 184.23 249.37 d 191.99 249.87 m 191.13 250.16 d 190 250.01 d
188.6 249.43 d 187.89 248.99 d 186.91 248.12 d 186.61 247.39 d 187 246.8 d
187.42 246.51 d 188.28 246.22 d 189.42 246.36 d 190.81 246.95 d 191.53 247.39 d
 192.5 248.26 d 192.8 248.99 d 192.41 249.58 d 191.99 249.87 d 191.33 250.01 m
190.21 249.87 d 188.81 249.29 d 188.1 248.85 d 187.12 247.97 d 186.82 247.24 d
186.85 247.53 m 187.24 246.95 d 187.66 246.66 d 188.52 246.36 d 188.08 246.36 m
 189.21 246.51 d 190.61 247.1 d 191.32 247.53 d 192.3 248.41 d 192.59 249.14 d
192.56 248.85 m 192.17 249.43 d 191.75 249.72 d 190.89 250.01 d 193.52 257.23 m
 219.97 238.93 d 216.01 236.44 d 219.97 238.93 d 210.05 234.77 m 210.48 234.47
d 210.89 233.87 d 210.84 233.27 d 210.34 232.67 d 210.1 232.52 d 209.17 232.22
d 208.27 232.22 d 207.39 232.52 d 206.75 232.97 d 206.34 233.57 d 206.37 233.87
 d 206.63 234.32 d 206.84 234.17 d 206.58 233.72 d 206.98 233.12 d 207.63
232.67 d 208.51 232.37 d 209.65 232.52 d 213.24 235.07 m 209.6 234.77 d 210.24
234.32 d 210.65 233.72 d 210.36 232.97 d 209.82 234.62 m 213.45 234.92 d 211.1
236.56 d 210.86 236.41 d 213 234.92 d 210.46 234.17 m 210.63 233.42 d 210.13
232.82 d 209.89 232.67 d 208.96 232.37 d 207.84 232.52 d 206.77 233.27 m 206.61
 234.02 d 211.09 230.88 m 210.64 230.88 d 210.4 230.73 d 210.38 230.43 d 210.59
 230.28 d 211.05 230.28 d 211.28 230.43 d 211.31 230.73 d 211.09 230.88 d
210.85 230.73 m 210.62 230.58 d 210.83 230.43 d 211.07 230.58 d 210.85 230.73 d
 217.11 228.58 m 217.39 229.33 d 216.98 229.93 d 216.12 230.54 d 215.45 230.69
d 215.23 230.84 d 217.59 232.04 d 219.74 230.54 d 219.5 230.39 d 217.56 231.74
d 215.68 230.84 d 216.57 230.54 d 217.22 230.09 d 217.63 229.48 d 217.58 228.88
 d 217.08 228.28 d 216.61 227.97 d 215.68 227.67 d 214.77 227.67 d 213.88
227.97 d 213.23 228.43 d 212.83 229.03 d 212.85 229.33 d 213.11 229.78 d 213.33
 229.63 d 213.07 229.18 d 213.47 228.58 d 214.12 228.13 d 215.01 227.82 d
216.15 227.97 d 217.19 229.78 m 217.37 229.03 d 216.87 228.43 d 216.39 228.13 d
 215.46 227.82 d 214.34 227.97 d 213.26 228.73 m 213.09 229.48 d 219.97 238.93
m 247.27 220.06 d 243.3 217.48 d 247.27 220.06 d 233.88 215.57 m 238.96 216.19
d 234.67 213.41 d 234.89 213.26 d 239.89 216.5 d 233.66 215.73 d 236.97 213.41
d 237.21 213.57 d 234.12 215.73 d 238.02 212.03 m 237.56 212.03 d 237.32 211.88
 d 237.3 211.57 d 237.53 211.41 d 237.99 211.41 d 238.22 211.57 d 238.24 211.88
 d 238.02 212.03 d 237.78 211.88 m 237.54 211.72 d 237.76 211.57 d 238 211.72 d
 237.78 211.88 d 245.77 212.41 m 244.86 212.72 d 243.7 212.56 d 242.29 211.94 d
 241.58 211.48 d 240.61 210.55 d 240.33 209.77 d 240.76 209.14 d 241.21 208.83
d 242.11 208.52 d 243.28 208.68 d 244.69 209.3 d 245.41 209.77 d 246.37 210.7 d
 246.64 211.48 d 246.21 212.1 d 245.77 212.41 d 245.08 212.56 m 243.92 212.41 d
 242.51 211.79 d 241.8 211.32 d 240.83 210.39 d 240.56 209.61 d 240.57 209.92 m
 241 209.3 d 241.45 208.99 d 242.35 208.68 d 241.89 208.68 m 243.05 208.83 d
244.47 209.46 d 245.18 209.92 d 246.15 210.86 d 246.42 211.63 d 246.4 211.32 m
245.97 211.94 d 245.53 212.25 d 244.62 212.56 d 247.27 220.06 m 275.45 200.57 d
 271.48 197.91 d 275.45 200.57 d 262.09 195.84 m 267.24 196.47 d 262.95 193.6 d
 263.18 193.44 d 268.19 196.79 d 261.87 195.99 d 265.29 193.6 d 265.53 193.76 d
 262.33 195.99 d 266.39 192.18 m 265.92 192.18 d 265.68 192.02 d 265.67 191.7 d
 265.9 191.54 d 266.37 191.54 d 266.61 191.7 d 266.62 192.02 d 266.39 192.18 d
266.15 192.02 m 265.91 191.86 d 266.14 191.7 d 266.38 191.86 d 266.15 192.02 d
272.71 189.72 m 272.96 190.53 d 272.51 191.17 d 271.59 191.81 d 270.89 191.97 d
 270.66 192.13 d 273.04 193.41 d 275.33 191.81 d 275.1 191.65 d 273.03 193.09 d
 271.13 192.13 d 272.06 191.81 d 272.75 191.33 d 273.2 190.69 d 273.18 190.05 d
 272.7 189.4 d 272.22 189.08 d 271.27 188.76 d 270.34 188.76 d 269.41 189.08 d
268.72 189.56 d 268.27 190.21 d 268.28 190.53 d 268.53 191.01 d 268.76 190.85 d
 268.51 190.37 d 268.96 189.72 d 269.65 189.24 d 270.58 188.92 d 271.75 189.08
d 272.74 191.01 m 272.95 190.21 d 272.47 189.56 d 271.99 189.24 d 271.04 188.92
 d 269.88 189.08 d 268.73 189.88 m 268.52 190.69 d 275.45 200.57 m 304.56
180.43 d 300.58 177.69 d 304.56 180.43 d 294.88 174.23 m 295.12 175.05 d 294.66
 175.71 d 293.71 176.37 d 293 176.53 d 292.77 176.7 d 295.15 178.01 d 297.5
176.37 d 297.27 176.2 d 295.14 177.68 d 293.24 176.7 d 294.19 176.37 d 294.89
175.88 d 295.36 175.22 d 295.36 174.56 d 294.88 173.9 d 294.4 173.57 d 293.45
173.24 d 292.5 173.24 d 291.55 173.57 d 290.84 174.06 d 290.38 174.72 d 290.38
175.05 d 290.62 175.55 d 290.86 175.38 d 290.62 174.89 d 291.08 174.23 d 291.79
 173.73 d 292.74 173.4 d 293.93 173.57 d 294.89 175.55 m 295.12 174.72 d 294.64
 174.06 d 294.16 173.73 d 293.21 173.4 d 292.03 173.57 d 290.85 174.39 m 290.62
 175.22 d 295.47 171.83 m 294.99 171.83 d 294.75 171.66 d 294.75 171.33 d
294.98 171.16 d 295.46 171.16 d 295.7 171.33 d 295.7 171.66 d 295.47 171.83 d
295.23 171.66 m 294.99 171.5 d 295.22 171.33 d 295.46 171.5 d 295.23 171.66 d
303.45 172.23 m 302.5 172.56 d 301.31 172.39 d 299.88 171.73 d 299.17 171.23 d
298.21 170.24 d 297.97 169.41 d 298.44 168.74 d 298.92 168.41 d 299.87 168.08 d
 301.06 168.24 d 302.49 168.91 d 303.21 169.41 d 304.16 170.4 d 304.4 171.23 d
303.92 171.9 d 303.45 172.23 d 302.74 172.39 m 301.55 172.23 d 300.12 171.57 d
299.4 171.07 d 298.45 170.07 d 298.2 169.24 d 298.21 169.57 m 298.68 168.91 d
299.15 168.58 d 300.11 168.24 d 299.63 168.24 m 300.82 168.41 d 302.25 169.08 d
 302.97 169.57 d 303.92 170.57 d 304.16 171.4 d 304.16 171.07 m 303.69 171.73 d
 303.21 172.06 d 302.26 172.39 d 304.56 180.43 m 193.86 227.29 m 192.58 227.29
d 191.65 227.5 d 190.75 228.14 d 190.5 228.77 d 190.58 229.62 d 191.29 230.46 d
 191.97 230.88 d 193.28 231.3 d 194.54 231.3 d 195.48 231.09 d 196.37 230.46 d
196.63 229.83 d 196.56 228.98 d 196.03 230.25 d 195.14 230.88 d 194.21 231.09 d
 193.57 231.09 d 192.27 230.67 d 191.59 230.25 d 190.88 229.41 d 190.83 228.98
d 191.09 228.35 d 191.99 227.71 d 193.86 227.29 d 193.14 226.44 m 192.84 226.66
 d 199.92 231.09 d 200.22 230.88 d 193.14 226.44 d 191.3 224.58 m 191 224.79 d
207.19 227.76 d 207.49 227.55 d 191.3 224.58 d 204.9 222.63 m 203.33 219.21 d
203.64 218.99 d 205.2 222.42 d 203.39 223.7 m 205.5 222.2 d 206.75 221.78 d
207.39 221.78 d 208.36 221.99 d 209.37 222.63 d 209.74 223.27 d 209.78 223.7 d
209.21 224.55 d 206.79 226.25 d 199.71 221.78 d 200.02 221.56 d 206.76 225.82 d
 208.87 224.34 d 209.44 223.48 d 209.07 222.84 d 208.06 222.2 d 207.09 221.99 d
 205.84 222.42 d 203.73 223.91 d 144.4 427.39 m 167.57 341.41 d 193.31 337.49 d
 234.47 242.08 d 287.02 218.14 d 291.74 221.86 d 296.44 225.57 d 301.12 229.26
d 305.77 232.92 d 310.41 236.56 d 315.03 240.17 d 319.62 243.76 d 324.19 247.32
 d 328.74 250.86 d 333.28 254.37 d 337.79 257.85 d 342.28 261.29 d 346.74
264.71 d 351.19 268.09 d 355.62 271.44 d 360.03 274.76 d 364.41 278.03 d 368.77
 281.27 d 373.12 284.47 d 377.44 287.63 d 381.74 290.75 d 386.02 293.83 d
390.28 296.86 d 394.52 299.86 d 398.73 302.82 d 402.93 305.74 d 407.1 308.62 d
411.26 311.48 d 415.39 314.31 d 419.5 317.12 d 423.6 319.91 d 427.67 322.68 d
431.72 325.42 d 435.75 328.13 d 439.77 330.79 d 443.75 333.36 d 447.71 335.79 d
 451.65 338.21 d 234.47 242.08 m 239.1 246.81 d 291.74 221.86 d 193.31 337.49 m
 198.29 338 d 239.1 246.81 d 243.71 251.47 d 296.44 225.57 d 167.57 341.41 m
172.36 344.51 d 198.29 338 d 203.23 338.55 d 243.71 251.47 d 248.32 256.07 d
301.12 229.26 d 144.4 427.39 m 149.5 428.7 d 172.36 344.51 d 177.13 347.56 d
203.23 338.55 d 208.14 339.14 d 248.32 256.07 d 252.9 260.6 d 305.77 232.92 d
149.5 428.7 m 154.56 430 d 177.13 347.56 d 181.88 350.58 d 208.14 339.14 d
213.01 339.79 d 252.9 260.6 d 257.48 265.06 d 310.41 236.56 d 154.56 430 m
159.6 431.3 d 181.88 350.58 d 186.6 353.57 d 213.01 339.79 d 217.84 340.46 d
257.48 265.06 d 262.04 269.45 d 315.03 240.17 d 159.6 431.3 m 164.61 432.38 d
186.6 353.57 d 191.31 356.52 d 217.84 340.46 d 222.63 341.2 d 262.04 269.45 d
266.58 273.76 d 319.62 243.76 d 164.61 432.38 m 169.59 433.55 d 191.31 356.52 d
 196 359.41 d 222.63 341.2 d 227.39 341.99 d 266.58 273.76 d 271.11 277.98 d
324.19 247.32 d 169.59 433.55 m 174.55 434.52 d 196 359.41 d 200.67 362.27 d
227.39 341.99 d 232.12 342.83 d 271.11 277.98 d 275.63 282.12 d 328.74 250.86 d
 174.55 434.52 m 179.48 435.48 d 200.67 362.27 d 205.32 365.08 d 232.12 342.83
d 236.81 343.73 d 275.63 282.12 d 280.13 286.18 d 333.28 254.37 d 179.48 435.48
 m 184.38 436.35 d 205.32 365.08 d 209.94 367.84 d 236.81 343.73 d 241.46
344.69 d 280.13 286.18 d 284.61 290.15 d 337.79 257.85 d 184.38 436.35 m 189.25
 437.12 d 209.94 367.84 d 214.55 370.56 d 241.46 344.69 d 246.09 345.71 d
284.61 290.15 d 289.08 294.03 d 342.28 261.29 d 189.25 437.12 m 194.09 437.8 d
214.55 370.56 d 219.14 373.21 d 246.09 345.71 d 250.68 346.8 d 289.08 294.03 d
293.53 297.82 d 346.74 264.71 d 194.09 437.8 m 198.91 438.38 d 219.14 373.21 d
223.71 375.81 d 250.68 346.8 d 255.24 347.96 d 293.53 297.82 d 297.97 301.51 d
351.19 268.09 d 198.91 438.38 m 203.7 438.86 d 223.71 375.81 d 228.26 378.35 d
255.24 347.96 d 259.76 349.19 d 297.97 301.51 d 302.39 305.1 d 355.62 271.44 d
203.7 438.86 m 208.47 439.23 d 228.26 378.35 d 232.78 380.82 d 259.76 349.19 d
264.26 350.49 d 302.39 305.1 d 306.79 308.6 d 360.03 274.76 d 208.47 439.23 m
213.2 439.47 d 232.78 380.82 d 237.29 383.24 d 264.26 350.49 d 268.73 351.86 d
306.79 308.6 d 311.17 312.01 d 364.41 278.03 d 213.2 439.47 m 217.91 439.6 d
237.29 383.24 d 241.78 385.57 d 268.73 351.86 d 273.17 353.31 d 311.17 312.01 d
 315.53 315.32 d 368.77 281.27 d 217.91 439.6 m 222.59 439.6 d 241.78 385.57 d
246.24 387.83 d 273.17 353.31 d 277.59 354.83 d 315.53 315.32 d 319.88 318.55 d
 373.12 284.47 d 222.59 439.6 m 227.24 439.46 d 246.24 387.83 d 250.69 390.01 d
 277.59 354.83 d 281.97 356.43 d 319.88 318.55 d 324.2 321.69 d 377.44 287.63 d
 227.24 439.46 m 231.86 439.17 d 250.69 390.01 d 255.11 392.1 d 281.97 356.43 d
 286.33 358.09 d 324.2 321.69 d 328.51 324.75 d 381.74 290.75 d 231.86 439.17 m
 236.45 438.73 d 255.11 392.1 d 259.52 394.09 d 286.33 358.09 d 290.67 359.83 d
 328.51 324.75 d 332.79 327.73 d 386.02 293.83 d 236.45 438.73 m 241.02 438.13
d 259.52 394.09 d 263.9 395.98 d 290.67 359.83 d 294.98 361.62 d 332.79 327.73
d 337.05 330.65 d 390.28 296.86 d 241.02 438.13 m 245.55 437.35 d 263.9 395.98
d 268.26 397.74 d 294.98 361.62 d 299.27 363.48 d 337.05 330.65 d 341.3 333.51
d 394.52 299.86 d 245.55 437.35 m 250.05 436.41 d 268.26 397.74 d 272.61 399.39
 d 299.27 363.48 d 303.53 365.4 d 341.3 333.51 d 345.52 336.32 d 398.73 302.82
d 250.05 436.41 m 254.53 435.28 d 272.61 399.39 d 276.92 400.89 d 303.53 365.4
d 307.77 367.36 d 345.52 336.32 d 349.73 339.08 d 402.93 305.74 d 254.53 435.28
 m 258.97 433.98 d 276.92 400.89 d 281.22 402.23 d 307.77 367.36 d 311.99
369.36 d 349.73 339.08 d 353.91 341.8 d 407.1 308.62 d 258.97 433.98 m 263.37
432.48 d 281.22 402.23 d 285.49 403.39 d 311.99 369.36 d 316.19 371.38 d 353.91
 341.8 d 358.08 344.49 d 411.26 311.48 d 263.37 432.48 m 267.75 430.81 d 285.49
 403.39 d 289.74 404.35 d 316.19 371.38 d 320.37 373.41 d 358.08 344.49 d
362.22 347.14 d 415.39 314.31 d 267.75 430.81 m 272.09 428.96 d 289.74 404.35 d
 293.97 405.08 d 320.37 373.41 d 324.52 375.45 d 362.22 347.14 d 366.34 349.75
d 419.5 317.12 d 272.09 428.96 m 276.4 426.97 d 293.97 405.08 d 298.17 405.56 d
 324.52 375.45 d 328.66 377.45 d 366.34 349.75 d 370.45 352.32 d 423.6 319.91 d
 276.4 426.97 m 280.66 424.83 d 298.17 405.56 d 302.34 405.75 d 328.66 377.45 d
 332.77 379.4 d 370.45 352.32 d 374.53 354.83 d 427.67 322.68 d 280.66 424.83 m
 284.9 422.59 d 302.34 405.75 d 306.48 405.62 d 332.77 379.4 d 336.86 381.24 d
374.53 354.83 d 378.59 357.28 d 431.72 325.42 d 284.9 422.59 m 289.09 420.3 d
306.48 405.62 d 310.6 405.19 d 336.86 381.24 d 340.92 382.91 d 378.59 357.28 d
382.63 359.63 d 435.75 328.13 d 289.09 420.3 m 293.25 418.04 d 310.6 405.19 d
314.68 404.47 d 340.92 382.91 d 344.96 384.33 d 382.63 359.63 d 386.65 361.85 d
 439.77 330.79 d 293.25 418.04 m 297.37 415.87 d 314.68 404.47 d 318.73 403.54
d 344.96 384.33 d 348.97 385.41 d 386.65 361.85 d 390.63 363.86 d 443.75 333.36
 d 297.37 415.87 m 301.45 413.94 d 318.73 403.54 d 322.75 402.59 d 348.97
385.41 d 352.95 386.22 d 390.63 363.86 d 394.59 365.72 d 447.71 335.79 d 301.45
 413.94 m 305.5 412.39 d 322.75 402.59 d 326.74 401.92 d 352.95 386.22 d 356.91
 387.12 d 394.59 365.72 d 398.54 367.84 d 451.65 338.21 d 305.5 412.39 m 309.52
 411.5 d 326.74 401.92 d 330.71 402.04 d 356.91 387.12 d 360.86 388.87 d 398.54
 367.84 d 309.52 411.5 m 313.51 411.61 d 330.71 402.04 d 334.68 403.49 d 360.86
 388.87 d 313.51 411.61 m 317.48 413.08 d 334.68 403.49 d 0 0 0 rgb 0 0 0 rgb
saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF

%%Figure 4%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 309 L
335 255 M 335 282 L
415 255 M 415 282 L
495 255 M 495 282 L
576 255 M 576 282 L
656 255 M 656 309 L
736 255 M 736 282 L
816 255 M 816 282 L
897 255 M 897 282 L
977 255 M 977 282 L
1057 255 M 1057 309 L
1137 255 M 1137 282 L
1218 255 M 1218 282 L
1298 255 M 1298 282 L
1378 255 M 1378 282 L
1458 255 M 1458 309 L
1538 255 M 1538 282 L
1619 255 M 1619 282 L
1699 255 M 1699 282 L
1779 255 M 1779 282 L
1859 255 M 1859 309 L
1940 255 M 1940 282 L
2020 255 M 2020 282 L
2100 255 M 2100 282 L
2180 255 M 2180 282 L
2261 255 M 2261 309 L
229 178 M 252 231 M 244 229 L
239 221 L
237 208 L
237 201 L
239 188 L
244 180 L
252 178 L
257 178 L
265 180 L
270 188 L
273 201 L
273 208 L
270 221 L
265 229 L
257 231 L
252 231 L
247 229 L
244 226 L
242 221 L
239 208 L
239 201 L
242 188 L
244 183 L
247 180 L
252 178 L
257 178 M 262 180 L
265 183 L
268 188 L
270 201 L
270 208 L
268 221 L
265 226 L
262 229 L
257 231 L
630 178 M 646 221 M 651 224 L
658 231 L
658 178 L
656 229 M 656 178 L
646 178 M 669 178 L
1031 178 M 1042 221 M 1044 219 L
1042 216 L
1039 219 L
1039 221 L
1042 226 L
1044 229 L
1052 231 L
1062 231 L
1070 229 L
1072 226 L
1075 221 L
1075 216 L
1072 211 L
1065 206 L
1052 201 L
1047 198 L
1042 193 L
1039 185 L
1039 178 L
1062 231 M 1067 229 L
1070 226 L
1072 221 L
1072 216 L
1070 211 L
1062 206 L
1052 201 L
1039 183 M 1042 185 L
1047 185 L
1060 180 L
1067 180 L
1072 183 L
1075 185 L
1047 185 M 1060 178 L
1070 178 L
1072 180 L
1075 185 L
1075 190 L
1432 178 M 1443 221 M 1445 219 L
1443 216 L
1440 219 L
1440 221 L
1443 226 L
1445 229 L
1453 231 L
1463 231 L
1471 229 L
1474 224 L
1474 216 L
1471 211 L
1463 208 L
1456 208 L
1463 231 M 1468 229 L
1471 224 L
1471 216 L
1468 211 L
1463 208 L
1468 206 L
1474 201 L
1476 195 L
1476 188 L
1474 183 L
1471 180 L
1463 178 L
1453 178 L
1445 180 L
1443 183 L
1440 188 L
1440 190 L
1443 193 L
1445 190 L
1443 188 L
1471 203 M 1474 195 L
1474 188 L
1471 183 L
1468 180 L
1463 178 L
1834 178 M 1864 226 M 1864 178 L
1867 231 M 1867 178 L
1867 231 M 1839 193 L
1880 193 L
1857 178 M 1875 178 L
2235 178 M 2248 231 M 2242 206 L
2248 211 L
2255 213 L
2263 213 L
2271 211 L
2276 206 L
2278 198 L
2278 193 L
2276 185 L
2271 180 L
2263 178 L
2255 178 L
2248 180 L
2245 183 L
2242 188 L
2242 190 L
2245 193 L
2248 190 L
2245 188 L
2263 213 M 2268 211 L
2273 206 L
2276 198 L
2276 193 L
2273 185 L
2268 180 L
2263 178 L
2248 231 M 2273 231 L
2248 229 M 2260 229 L
2273 231 L
255 2261 M 2261 2261 L
255 2261 M 255 2206 L
335 2261 M 335 2233 L
415 2261 M 415 2233 L
495 2261 M 495 2233 L
576 2261 M 576 2233 L
656 2261 M 656 2206 L
736 2261 M 736 2233 L
816 2261 M 816 2233 L
897 2261 M 897 2233 L
977 2261 M 977 2233 L
1057 2261 M 1057 2206 L
1137 2261 M 1137 2233 L
1218 2261 M 1218 2233 L
1298 2261 M 1298 2233 L
1378 2261 M 1378 2233 L
1458 2261 M 1458 2206 L
1538 2261 M 1538 2233 L
1619 2261 M 1619 2233 L
1699 2261 M 1699 2233 L
1779 2261 M 1779 2233 L
1859 2261 M 1859 2206 L
1940 2261 M 1940 2233 L
2020 2261 M 2020 2233 L
2100 2261 M 2100 2233 L
2180 2261 M 2180 2233 L
2261 2261 M 2261 2206 L
255 255 M 255 2261 L
255 255 M 309 255 L
255 422 M 282 422 L
255 589 M 282 589 L
255 756 M 282 756 L
255 923 M 309 923 L
255 1090 M 282 1090 L
255 1258 M 282 1258 L
255 1425 M 282 1425 L
255 1592 M 309 1592 L
255 1759 M 282 1759 L
255 1926 M 282 1926 L
255 2093 M 282 2093 L
255 2261 M 309 2261 L
180 228 M 203 282 M 195 279 L
190 271 L
188 259 L
188 251 L
190 238 L
195 230 L
203 228 L
208 228 L
216 230 L
221 238 L
224 251 L
224 259 L
221 271 L
216 279 L
208 282 L
203 282 L
198 279 L
195 277 L
193 271 L
190 259 L
190 251 L
193 238 L
195 233 L
198 230 L
203 228 L
208 228 M 213 230 L
216 233 L
219 238 L
221 251 L
221 259 L
219 271 L
216 277 L
213 279 L
208 282 L
129 896 M 139 940 M 142 937 L
139 935 L
136 937 L
136 940 L
139 945 L
142 948 L
149 950 L
160 950 L
167 948 L
170 945 L
172 940 L
172 935 L
170 930 L
162 925 L
149 919 L
144 917 L
139 912 L
136 904 L
136 896 L
160 950 M 165 948 L
167 945 L
170 940 L
170 935 L
167 930 L
160 925 L
149 919 L
136 902 M 139 904 L
144 904 L
157 899 L
165 899 L
170 902 L
172 904 L
144 904 M 157 896 L
167 896 L
170 899 L
172 904 L
172 909 L
203 950 M 195 948 L
190 940 L
188 927 L
188 919 L
190 907 L
195 899 L
203 896 L
208 896 L
216 899 L
221 907 L
224 919 L
224 927 L
CS M
221 940 L
216 948 L
208 950 L
203 950 L
198 948 L
195 945 L
193 940 L
190 927 L
190 919 L
193 907 L
195 902 L
198 899 L
203 896 L
208 896 M 213 899 L
216 902 L
219 907 L
221 919 L
221 927 L
219 940 L
216 945 L
213 948 L
208 950 L
129 1565 M 160 1614 M 160 1565 L
162 1619 M 162 1565 L
162 1619 M 134 1580 L
175 1580 L
152 1565 M 170 1565 L
203 1619 M 195 1616 L
190 1609 L
188 1596 L
188 1588 L
190 1575 L
195 1567 L
203 1565 L
208 1565 L
216 1567 L
221 1575 L
224 1588 L
224 1596 L
221 1609 L
216 1616 L
208 1619 L
203 1619 L
198 1616 L
195 1614 L
193 1609 L
190 1596 L
190 1588 L
193 1575 L
195 1570 L
198 1567 L
203 1565 L
208 1565 M 213 1567 L
216 1570 L
219 1575 L
221 1588 L
221 1596 L
219 1609 L
216 1614 L
213 1616 L
208 1619 L
129 2234 M 167 2280 M 165 2277 L
167 2275 L
170 2277 L
170 2280 L
167 2285 L
162 2287 L
154 2287 L
147 2285 L
142 2280 L
139 2275 L
136 2264 L
136 2249 L
139 2241 L
144 2236 L
152 2234 L
157 2234 L
165 2236 L
170 2241 L
172 2249 L
172 2252 L
170 2259 L
165 2264 L
157 2267 L
154 2267 L
147 2264 L
142 2259 L
139 2252 L
154 2287 M 149 2285 L
144 2280 L
142 2275 L
139 2264 L
139 2249 L
142 2241 L
147 2236 L
152 2234 L
157 2234 M 162 2236 L
167 2241 L
170 2249 L
170 2252 L
167 2259 L
162 2264 L
157 2267 L
203 2287 M 195 2285 L
190 2277 L
188 2264 L
188 2257 L
190 2244 L
195 2236 L
203 2234 L
208 2234 L
216 2236 L
221 2244 L
224 2257 L
224 2264 L
221 2277 L
216 2285 L
208 2287 L
203 2287 L
198 2285 L
195 2282 L
193 2277 L
190 2264 L
190 2257 L
193 2244 L
195 2239 L
198 2236 L
203 2234 L
208 2234 M 213 2236 L
216 2239 L
219 2244 L
221 2257 L
221 2264 L
219 2277 L
216 2282 L
213 2285 L
208 2287 L
2261 255 M 2261 2261 L
2261 255 M 2206 255 L
2261 422 M 2233 422 L
2261 589 M 2233 589 L
2261 756 M 2233 756 L
2261 923 M 2206 923 L
2261 1090 M 2233 1090 L
2261 1258 M 2233 1258 L
2261 1425 M 2233 1425 L
2261 1592 M 2206 1592 L
2261 1759 M 2233 1759 L
2261 1926 M 2233 1926 L
2261 2093 M 2233 2093 L
2261 2261 M 2206 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1017 37 M 1082 128 M 1082 37 L
1086 128 M 1086 37 L
1082 85 M 1073 93 L
1065 98 L
1056 98 L
1043 93 L
1034 85 L
1030 72 L
1030 63 L
1034 50 L
1043 41 L
1056 37 L
1065 37 L
1073 41 L
1082 50 L
1056 98 M 1047 93 L
1039 85 L
1034 72 L
1034 63 L
1039 50 L
1047 41 L
1056 37 L
1069 128 M 1086 128 L
1082 37 M 1099 37 L
1225 145 M 1216 137 L
1208 124 L
1199 106 L
1195 85 L
1195 67 L
1199 46 L
1208 28 L
1216 15 L
1225 7 L
1216 137 M 1208 119 L
1203 106 L
1199 85 L
1199 67 L
1203 46 L
1208 33 L
1216 15 L
1281 124 M 1277 119 L
1281 115 L
1286 119 L
1286 124 L
1281 128 L
1273 128 L
1264 124 L
1260 115 L
1260 37 L
1273 128 M 1268 124 L
1264 115 L
1264 37 L
1247 98 M 1281 98 L
1247 37 M 1277 37 L
1316 98 M 1316 37 L
1320 98 M 1320 37 L
1320 85 M 1329 93 L
1342 98 L
1351 98 L
1364 93 L
1368 85 L
1368 37 L
1351 98 M 1359 93 L
1364 85 L
1364 37 L
1368 85 M 1377 93 L
1390 98 L
1398 98 L
1411 93 L
1416 85 L
1416 37 L
1398 98 M 1407 93 L
1411 85 L
1411 37 L
1303 98 M 1320 98 L
1303 37 M 1333 37 L
1351 37 M 1381 37 L
1398 37 M 1429 37 L
1450 145 M 1459 137 L
1468 124 L
1476 106 L
1481 85 L
1481 67 L
1476 46 L
1468 28 L
1459 15 L
1450 7 L
1459 137 M 1468 119 L
1472 106 L
1476 85 L
1476 67 L
1472 46 L
1468 33 L
1459 15 L
CS [] 0 setdash M
CS [] 0 setdash M
115 939 M 59 996 M 54 987 L
54 978 L
59 965 L
72 957 L
85 952 L
98 952 L
106 957 L
111 961 L
115 969 L
115 978 L
111 991 L
98 1000 L
85 1004 L
72 1004 L
63 1000 L
41 983 L
33 978 L
24 978 L
20 983 L
20 991 L
24 1000 L
33 1009 L
54 978 M 59 969 L
72 961 L
85 957 L
102 957 L
111 961 L
115 978 M 111 987 L
98 996 L
85 1000 L
67 1000 L
59 996 L
46 987 L
37 983 L
28 983 L
24 987 L
24 996 L
33 1009 L
24 1043 M 115 1043 L
24 1047 M 115 1047 L
50 1073 M 85 1073 L
24 1030 M 24 1099 L
50 1099 L
24 1095 L
67 1047 M 67 1073 L
115 1030 M 115 1060 L
7 1225 M 15 1216 L
28 1208 L
46 1199 L
67 1195 L
85 1195 L
106 1199 L
124 1208 L
137 1216 L
145 1225 L
CS M
15 1216 M 33 1208 L
46 1203 L
67 1199 L
85 1199 L
106 1203 L
119 1208 L
137 1216 L
24 1260 M 115 1260 L
24 1264 M 102 1290 L
24 1260 M 115 1290 L
24 1320 M 115 1290 L
24 1320 M 115 1320 L
24 1325 M 115 1325 L
24 1247 M 24 1264 L
24 1320 M 24 1338 L
115 1247 M 115 1273 L
115 1307 M 115 1338 L
80 1364 M 80 1416 L
72 1416 L
63 1411 L
59 1407 L
54 1398 L
54 1385 L
59 1372 L
67 1364 L
80 1359 L
89 1359 L
102 1364 L
111 1372 L
115 1385 L
115 1394 L
111 1407 L
102 1416 L
80 1411 M 67 1411 L
59 1407 L
54 1385 M 59 1377 L
67 1368 L
80 1364 L
89 1364 L
102 1368 L
111 1377 L
115 1385 L
24 1442 M 115 1472 L
24 1446 M 102 1472 L
24 1502 M 115 1472 L
24 1433 M 24 1459 L
24 1485 M 24 1511 L
7 1528 M 15 1537 L
28 1546 L
46 1554 L
67 1559 L
85 1559 L
106 1554 L
124 1546 L
137 1537 L
145 1528 L
15 1537 M 33 1546 L
46 1550 L
67 1554 L
85 1554 L
106 1550 L
119 1546 L
137 1537 L
CS [] 0 setdash M
1476 2048 M 1476 2090 L
1501 2090 M 1451 2090 L
1501 2090 L
1657 1323 M 1657 1381 L
1682 1381 M 1632 1381 L
1682 1381 L
1926 622 M 1926 679 L
1951 679 M 1901 679 L
1951 679 L
1476 2048 M 1476 2005 L
1501 2005 M 1451 2005 L
1501 2005 L
1657 1323 M 1657 1265 L
1682 1265 M 1632 1265 L
1682 1265 L
1926 622 M 1926 566 L
1951 566 M 1901 565 L
1951 566 L
CS [] 0 setdash M
1476 2048 M 1657 1323 L
1926 622 L
2261 337 L
CS [] 0 setdash M
1114 1533 M 1114 1558 L
1139 1558 M 1089 1558 L
1139 1558 L
1242 1150 M 1242 1182 L
1267 1182 M 1216 1182 L
1267 1182 L
1431 572 M 1431 600 L
1456 600 M 1406 600 L
1456 600 L
1694 322 M 1694 343 L
1719 343 M 1669 343 L
1719 343 L
2048 255 M 2048 264 L
2073 264 M 2022 264 L
2073 264 L
1114 1533 M 1114 1509 L
1139 1509 M 1089 1509 L
1139 1509 L
1242 1150 M 1242 1118 L
1267 1118 M 1216 1118 L
1267 1118 L
1431 572 M 1431 544 L
1456 544 M 1406 544 L
1456 544 L
1694 322 M 1694 302 L
1719 302 M 1669 302 L
1719 302 L
CS [6 12] 0 setdash M
1114 1533 M 1242 1150 L
1431 572 L
1694 322 L
2028 255 L
CS [] 0 setdash M
843 1128 M 843 1144 L
868 1144 M 818 1144 L
868 1144 L
930 958 M 930 978 L
955 978 M 905 978 L
955 978 L
1059 542 M 1059 557 L
1085 557 M 1034 557 L
1085 557 L
1240 331 M 1240 342 L
1265 342 M 1214 342 L
1265 342 L
1482 262 M 1482 268 L
1507 268 M 1456 268 L
1507 268 L
843 1128 M 843 1113 L
868 1113 M 818 1113 L
868 1113 L
930 958 M 930 938 L
955 938 M 905 938 L
955 938 L
1059 542 M 1059 527 L
1085 527 M 1034 527 L
1085 527 L
1240 331 M 1240 320 L
1265 320 M 1214 320 L
1265 320 L
1482 262 M 1482 255 L
1507 255 M 1456 255 L
1507 255 L
CS [32 24] 0 setdash M
843 1128 M 930 958 L
1059 542 L
1240 331 L
1482 262 L
CS [] 0 setdash M
662 1000 M 662 1014 L
687 1014 M 637 1014 L
687 1014 L
722 899 M 722 916 L
747 916 M 697 916 L
747 916 L
812 551 M 812 564 L
837 564 M 787 564 L
837 564 L
937 342 M 937 351 L
962 351 M 911 351 L
962 351 L
1104 268 M 1104 273 L
1129 273 M 1079 273 L
1129 273 L
662 1000 M 662 986 L
687 986 M 637 986 L
687 986 L
722 899 M 722 883 L
747 883 M 697 882 L
747 883 L
812 551 M 812 539 L
837 539 M 787 539 L
837 539 L
937 342 M 937 334 L
962 334 M 911 334 L
962 334 L
1104 268 M 1104 263 L
1129 263 M 1079 263 L
1129 263 L
CS [6 12 32 12] 0 setdash M
662 1000 M 722 899 L
812 551 L
937 342 L
1104 268 L
CS [] 0 setdash M
1218 2194 M CS [] 0 setdash M
1010 2170 M 1030 2217 M 1030 2170 L
1032 2217 M 1032 2170 L
1016 2217 M 1014 2204 L
1014 2217 L
1048 2217 L
1048 2204 L
1046 2217 L
1023 2170 M 1039 2170 L
1061 2197 M 1102 2197 L
1061 2184 M 1102 2184 L
1124 2208 M 1129 2211 L
1135 2217 L
1135 2170 L
1133 2215 M 1133 2170 L
1124 2170 M 1144 2170 L
1167 2217 M 1162 2195 L
1167 2199 L
1174 2202 L
1180 2202 L
1187 2199 L
1192 2195 L
1194 2188 L
1194 2184 L
1192 2177 L
1187 2172 L
1180 2170 L
1174 2170 L
1167 2172 L
1165 2175 L
1162 2179 L
1162 2181 L
1165 2184 L
1167 2181 L
1165 2179 L
1180 2202 M 1185 2199 L
1189 2195 L
1192 2188 L
1192 2184 L
1189 2177 L
1185 2172 L
1180 2170 L
1167 2217 M 1189 2217 L
1167 2215 M 1178 2215 L
1189 2217 L
1212 2217 M 1207 2195 L
1212 2199 L
1218 2202 L
1225 2202 L
1232 2199 L
1236 2195 L
1239 2188 L
1239 2184 L
1236 2177 L
1232 2172 L
1225 2170 L
1218 2170 L
1212 2172 L
1209 2175 L
1207 2179 L
1207 2181 L
1209 2184 L
1212 2181 L
1209 2179 L
1225 2202 M 1230 2199 L
1234 2195 L
1236 2188 L
1236 2184 L
1234 2177 L
1230 2172 L
1225 2170 L
1212 2217 M 1234 2217 L
1212 2215 M 1223 2215 L
1234 2217 L
1292 2217 M 1292 2170 L
1295 2217 M 1308 2177 L
1292 2217 M 1308 2170 L
1324 2217 M 1308 2170 L
1324 2217 M 1324 2170 L
1326 2217 M 1326 2170 L
1286 2217 M 1295 2217 L
1324 2217 M 1333 2217 L
1286 2170 M 1299 2170 L
1317 2170 M 1333 2170 L
1346 2188 M 1373 2188 L
1373 2192 L
1371 2197 L
1369 2199 L
1364 2202 L
1358 2202 L
1351 2199 L
1346 2195 L
1344 2188 L
1344 2184 L
1346 2177 L
1351 2172 L
1358 2170 L
1362 2170 L
1369 2172 L
1373 2177 L
1371 2188 M 1371 2195 L
1369 2199 L
1358 2202 M 1353 2199 L
1348 2195 L
1346 2188 L
1346 2184 L
1348 2177 L
1353 2172 L
1358 2170 L
1387 2217 M 1402 2170 L
1389 2217 M 1402 2177 L
1418 2217 M 1402 2170 L
1382 2217 M 1396 2217 L
1409 2217 M 1423 2217 L
CS [] 0 setdash M
1218 2117 M CS [] 0 setdash M
1015 2093 M 1027 2140 M 1027 2093 L
1029 2140 M 1029 2093 L
1020 2140 M 1047 2140 L
1054 2138 L
CS M
1056 2136 L
1058 2131 L
1058 2127 L
1056 2122 L
1054 2120 L
1047 2118 L
1029 2118 L
1047 2140 M 1051 2138 L
1054 2136 L
1056 2131 L
1056 2127 L
1054 2122 L
1051 2120 L
1047 2118 L
1020 2093 M 1036 2093 L
1040 2118 M 1045 2116 L
1047 2113 L
1054 2098 L
1056 2095 L
1058 2095 L
1060 2098 L
1045 2116 M 1047 2111 L
1051 2095 L
1054 2093 L
1058 2093 L
1060 2098 L
1060 2100 L
1074 2120 M 1114 2120 L
1074 2107 M 1114 2107 L
1137 2131 M 1141 2134 L
1148 2140 L
1148 2093 L
1145 2138 M 1145 2093 L
1137 2093 M 1157 2093 L
1179 2098 M 1177 2095 L
1179 2093 L
1181 2095 L
1179 2098 L
1199 2131 M 1202 2129 L
1199 2127 L
1197 2129 L
1197 2131 L
1199 2136 L
1202 2138 L
1208 2140 L
1217 2140 L
1224 2138 L
1226 2134 L
1226 2127 L
1224 2122 L
1217 2120 L
1211 2120 L
1217 2140 M 1222 2138 L
1224 2134 L
1224 2127 L
1222 2122 L
1217 2120 L
1222 2118 L
1226 2113 L
1228 2109 L
1228 2102 L
1226 2098 L
1224 2095 L
1217 2093 L
1208 2093 L
1202 2095 L
1199 2098 L
1197 2102 L
1197 2104 L
1199 2107 L
1202 2104 L
1199 2102 L
1224 2116 M 1226 2109 L
1226 2102 L
1224 2098 L
1222 2095 L
1217 2093 L
1246 2140 M 1242 2118 L
1246 2122 L
1253 2125 L
1260 2125 L
1267 2122 L
1271 2118 L
1273 2111 L
1273 2107 L
1271 2100 L
1267 2095 L
1260 2093 L
1253 2093 L
1246 2095 L
1244 2098 L
1242 2102 L
1242 2104 L
1244 2107 L
1246 2104 L
1244 2102 L
1260 2125 M 1264 2122 L
1269 2118 L
1271 2111 L
1271 2107 L
1269 2100 L
1264 2095 L
1260 2093 L
1246 2140 M 1269 2140 L
1246 2138 M 1258 2138 L
1269 2140 L
1338 2138 M 1336 2136 L
1338 2134 L
1341 2136 L
1341 2138 L
1338 2140 L
1334 2140 L
1329 2138 L
1327 2134 L
1327 2093 L
1334 2140 M 1332 2138 L
1329 2134 L
1329 2093 L
1320 2125 M 1338 2125 L
1320 2093 M 1336 2093 L
1356 2125 M 1356 2093 L
1359 2125 M 1359 2093 L
1359 2118 M 1363 2122 L
1370 2125 L
1374 2125 L
1381 2122 L
1383 2118 L
1383 2093 L
1374 2125 M 1379 2122 L
1381 2118 L
1381 2093 L
1383 2118 M 1388 2122 L
1394 2125 L
1399 2125 L
1406 2122 L
1408 2118 L
1408 2093 L
1399 2125 M 1403 2122 L
1406 2118 L
1406 2093 L
1350 2125 M 1359 2125 L
1350 2093 M 1365 2093 L
1374 2093 M 1390 2093 L
1399 2093 M 1415 2093 L
CS [] 0 setdash M
897 1759 M CS [] 0 setdash M
689 1736 M 709 1783 M 709 1736 L
711 1783 M 711 1736 L
696 1783 M 693 1769 L
693 1783 L
727 1783 L
727 1769 L
725 1783 L
702 1736 M 718 1736 L
740 1762 M 781 1762 L
740 1749 M 781 1749 L
803 1774 M 808 1776 L
814 1783 L
814 1736 L
812 1780 M 812 1736 L
803 1736 M 823 1736 L
868 1776 M 866 1774 L
868 1771 L
871 1774 L
871 1776 L
868 1780 L
864 1783 L
857 1783 L
850 1780 L
846 1776 L
844 1771 L
841 1762 L
841 1749 L
844 1742 L
848 1738 L
855 1736 L
859 1736 L
866 1738 L
871 1742 L
873 1749 L
873 1751 L
871 1758 L
866 1762 L
859 1765 L
857 1765 L
850 1762 L
846 1758 L
844 1751 L
857 1783 M 853 1780 L
848 1776 L
846 1771 L
844 1762 L
844 1749 L
846 1742 L
850 1738 L
855 1736 L
859 1736 M 864 1738 L
868 1742 L
871 1749 L
871 1751 L
868 1758 L
864 1762 L
859 1765 L
900 1783 M 893 1780 L
889 1774 L
886 1762 L
886 1756 L
889 1745 L
893 1738 L
900 1736 L
904 1736 L
911 1738 L
915 1745 L
918 1756 L
918 1762 L
915 1774 L
911 1780 L
904 1783 L
900 1783 L
895 1780 L
893 1778 L
891 1774 L
889 1762 L
889 1756 L
891 1745 L
893 1740 L
895 1738 L
900 1736 L
904 1736 M 909 1738 L
911 1740 L
913 1745 L
915 1756 L
915 1762 L
913 1774 L
911 1778 L
909 1780 L
904 1783 L
971 1783 M 971 1736 L
974 1783 M 987 1742 L
971 1783 M 987 1736 L
1003 1783 M 987 1736 L
1003 1783 M 1003 1736 L
1005 1783 M 1005 1736 L
965 1783 M 974 1783 L
1003 1783 M 1012 1783 L
965 1736 M 978 1736 L
996 1736 M 1012 1736 L
1025 1753 M 1052 1753 L
1052 1758 L
1050 1762 L
1048 1765 L
1043 1767 L
1037 1767 L
1030 1765 L
1025 1760 L
1023 1753 L
1023 1749 L
1025 1742 L
1030 1738 L
1037 1736 L
1041 1736 L
1048 1738 L
1052 1742 L
1050 1753 M 1050 1760 L
1048 1765 L
1037 1767 M 1032 1765 L
1028 1760 L
1025 1753 L
1025 1749 L
1028 1742 L
1032 1738 L
1037 1736 L
1066 1783 M 1081 1736 L
1068 1783 M 1081 1742 L
1097 1783 M 1081 1736 L
1061 1783 M 1075 1783 L
1088 1783 M 1102 1783 L
CS [] 0 setdash M
897 1682 M CS [] 0 setdash M
694 1659 M 706 1706 M 706 1659 L
708 1706 M 708 1659 L
699 1706 M 726 1706 L
733 1703 L
735 1701 L
737 1697 L
737 1692 L
735 1688 L
733 1686 L
726 1683 L
708 1683 L
726 1706 M 730 1703 L
733 1701 L
735 1697 L
735 1692 L
733 1688 L
730 1686 L
726 1683 L
699 1659 M 715 1659 L
719 1683 M 724 1681 L
726 1679 L
733 1663 L
735 1661 L
737 1661 L
739 1663 L
CS M
724 1681 M 726 1677 L
730 1661 L
733 1659 L
737 1659 L
739 1663 L
739 1665 L
753 1686 M 793 1686 L
753 1672 M 793 1672 L
822 1706 M 816 1703 L
811 1697 L
809 1686 L
809 1679 L
811 1668 L
816 1661 L
822 1659 L
827 1659 L
834 1661 L
838 1668 L
840 1679 L
840 1686 L
838 1697 L
834 1703 L
827 1706 L
822 1706 L
818 1703 L
816 1701 L
813 1697 L
811 1686 L
811 1679 L
813 1668 L
816 1663 L
818 1661 L
822 1659 L
827 1659 M 831 1661 L
834 1663 L
836 1668 L
838 1679 L
838 1686 L
836 1697 L
834 1701 L
831 1703 L
827 1706 L
858 1663 M 856 1661 L
858 1659 L
860 1661 L
858 1663 L
905 1690 M 903 1683 L
899 1679 L
892 1677 L
890 1677 L
883 1679 L
878 1683 L
876 1690 L
876 1692 L
878 1699 L
883 1703 L
890 1706 L
894 1706 L
901 1703 L
905 1699 L
908 1692 L
908 1679 L
905 1670 L
903 1665 L
899 1661 L
892 1659 L
885 1659 L
881 1661 L
878 1665 L
878 1668 L
881 1670 L
883 1668 L
881 1665 L
890 1677 M 885 1679 L
881 1683 L
878 1690 L
878 1692 L
881 1699 L
885 1703 L
890 1706 L
894 1706 M 899 1703 L
903 1699 L
905 1692 L
905 1679 L
903 1670 L
901 1665 L
896 1661 L
892 1659 L
925 1706 M 921 1683 L
925 1688 L
932 1690 L
939 1690 L
946 1688 L
950 1683 L
952 1677 L
952 1672 L
950 1665 L
946 1661 L
939 1659 L
932 1659 L
925 1661 L
923 1663 L
921 1668 L
921 1670 L
923 1672 L
925 1670 L
923 1668 L
939 1690 M 943 1688 L
948 1683 L
950 1677 L
950 1672 L
948 1665 L
943 1661 L
939 1659 L
925 1706 M 948 1706 L
925 1703 M 937 1703 L
948 1706 L
1017 1703 M 1015 1701 L
1017 1699 L
1020 1701 L
1020 1703 L
1017 1706 L
1013 1706 L
1008 1703 L
1006 1699 L
1006 1659 L
1013 1706 M 1011 1703 L
1008 1699 L
1008 1659 L
999 1690 M 1017 1690 L
999 1659 M 1015 1659 L
1035 1690 M 1035 1659 L
1038 1690 M 1038 1659 L
1038 1683 M 1042 1688 L
1049 1690 L
1053 1690 L
1060 1688 L
1062 1683 L
1062 1659 L
1053 1690 M 1058 1688 L
1060 1683 L
1060 1659 L
1062 1683 M 1067 1688 L
1074 1690 L
1078 1690 L
1085 1688 L
1087 1683 L
1087 1659 L
1078 1690 M 1083 1688 L
1085 1683 L
1085 1659 L
1029 1690 M 1038 1690 L
1029 1659 M 1044 1659 L
1053 1659 M 1069 1659 L
1078 1659 M 1094 1659 L
CS [] 0 setdash M
656 1358 M CS [] 0 setdash M
448 1334 M 468 1382 M 468 1334 L
471 1382 M 471 1334 L
455 1382 M 453 1368 L
453 1382 L
486 1382 L
486 1368 L
484 1382 L
462 1334 M 477 1334 L
500 1361 M 540 1361 L
500 1348 M 540 1348 L
563 1373 M 567 1375 L
574 1382 L
574 1334 L
572 1379 M 572 1334 L
563 1334 M 583 1334 L
601 1382 M 601 1368 L
601 1373 M 603 1377 L
607 1382 L
612 1382 L
623 1375 L
628 1375 L
630 1377 L
632 1382 L
603 1377 M 607 1379 L
612 1379 L
623 1375 L
632 1382 M 632 1375 L
630 1368 L
621 1357 L
619 1352 L
616 1346 L
616 1334 L
630 1368 M 619 1357 L
616 1352 L
614 1346 L
614 1334 L
659 1382 M 652 1379 L
648 1373 L
646 1361 L
646 1355 L
648 1343 L
652 1337 L
659 1334 L
664 1334 L
670 1337 L
675 1343 L
677 1355 L
677 1361 L
675 1373 L
670 1379 L
664 1382 L
659 1382 L
655 1379 L
652 1377 L
650 1373 L
648 1361 L
648 1355 L
650 1343 L
652 1339 L
655 1337 L
659 1334 L
664 1334 M 668 1337 L
670 1339 L
672 1343 L
675 1355 L
675 1361 L
672 1373 L
670 1377 L
668 1379 L
664 1382 L
731 1382 M 731 1334 L
733 1382 M 747 1341 L
731 1382 M 747 1334 L
762 1382 M 747 1334 L
762 1382 M 762 1334 L
764 1382 M 764 1334 L
724 1382 M 733 1382 L
762 1382 M 771 1382 L
724 1334 M 738 1334 L
755 1334 M 771 1334 L
785 1352 M 812 1352 L
812 1357 L
809 1361 L
807 1364 L
803 1366 L
796 1366 L
789 1364 L
785 1359 L
782 1352 L
782 1348 L
785 1341 L
789 1337 L
796 1334 L
800 1334 L
807 1337 L
812 1341 L
809 1352 M 809 1359 L
807 1364 L
796 1366 M 791 1364 L
787 1359 L
785 1352 L
785 1348 L
787 1341 L
791 1337 L
796 1334 L
825 1382 M 841 1334 L
827 1382 M 841 1341 L
857 1382 M 841 1334 L
821 1382 M 834 1382 L
848 1382 M 861 1382 L
CS [] 0 setdash M
656 1281 M CS [] 0 setdash M
454 1257 M 465 1305 M 465 1257 L
467 1305 M 467 1257 L
458 1305 M 485 1305 L
492 1302 L
494 1300 L
496 1296 L
496 1291 L
494 1287 L
492 1284 L
485 1282 L
467 1282 L
485 1305 M 490 1302 L
492 1300 L
494 1296 L
494 1291 L
492 1287 L
490 1284 L
485 1282 L
458 1257 M 474 1257 L
478 1282 M 483 1280 L
485 1278 L
492 1262 L
494 1260 L
496 1260 L
499 1262 L
483 1280 M 485 1275 L
490 1260 L
492 1257 L
496 1257 L
499 1262 L
499 1264 L
512 1284 M 553 1284 L
512 1271 M 553 1271 L
582 1305 M 575 1302 L
570 1296 L
CS M
568 1284 L
568 1278 L
570 1266 L
575 1260 L
582 1257 L
586 1257 L
593 1260 L
597 1266 L
600 1278 L
600 1284 L
597 1296 L
593 1302 L
586 1305 L
582 1305 L
577 1302 L
575 1300 L
573 1296 L
570 1284 L
570 1278 L
573 1266 L
575 1262 L
577 1260 L
582 1257 L
586 1257 M 591 1260 L
593 1262 L
595 1266 L
597 1278 L
597 1284 L
595 1296 L
593 1300 L
591 1302 L
586 1305 L
617 1262 M 615 1260 L
617 1257 L
620 1260 L
617 1262 L
662 1298 M 660 1296 L
662 1293 L
665 1296 L
665 1298 L
662 1302 L
658 1305 L
651 1305 L
644 1302 L
640 1298 L
638 1293 L
635 1284 L
635 1271 L
638 1264 L
642 1260 L
649 1257 L
653 1257 L
660 1260 L
665 1264 L
667 1271 L
667 1273 L
665 1280 L
660 1284 L
653 1287 L
651 1287 L
644 1284 L
640 1280 L
638 1273 L
651 1305 M 647 1302 L
642 1298 L
640 1293 L
638 1284 L
638 1271 L
640 1264 L
644 1260 L
649 1257 L
653 1257 M 658 1260 L
662 1264 L
665 1271 L
665 1273 L
662 1280 L
658 1284 L
653 1287 L
685 1305 M 680 1282 L
685 1287 L
692 1289 L
698 1289 L
705 1287 L
709 1282 L
712 1275 L
712 1271 L
709 1264 L
705 1260 L
698 1257 L
692 1257 L
685 1260 L
683 1262 L
680 1266 L
680 1269 L
683 1271 L
685 1269 L
683 1266 L
698 1289 M 703 1287 L
707 1282 L
709 1275 L
709 1271 L
707 1264 L
703 1260 L
698 1257 L
685 1305 M 707 1305 L
685 1302 M 696 1302 L
707 1305 L
777 1302 M 775 1300 L
777 1298 L
779 1300 L
779 1302 L
777 1305 L
772 1305 L
768 1302 L
765 1298 L
765 1257 L
772 1305 M 770 1302 L
768 1298 L
768 1257 L
759 1289 M 777 1289 L
759 1257 M 775 1257 L
795 1289 M 795 1257 L
797 1289 M 797 1257 L
797 1282 M 801 1287 L
808 1289 L
813 1289 L
819 1287 L
822 1282 L
822 1257 L
813 1289 M 817 1287 L
819 1282 L
819 1257 L
822 1282 M 826 1287 L
833 1289 L
837 1289 L
844 1287 L
846 1282 L
846 1257 L
837 1289 M 842 1287 L
844 1282 L
844 1257 L
788 1289 M 797 1289 L
788 1257 M 804 1257 L
813 1257 M 828 1257 L
837 1257 M 853 1257 L
CS [] 0 setdash M
415 1124 M CS [] 0 setdash M
207 1100 M 228 1147 M 228 1100 L
230 1147 M 230 1100 L
214 1147 M 212 1134 L
212 1147 L
246 1147 L
246 1134 L
243 1147 L
221 1100 M 237 1100 L
259 1127 M 299 1127 L
259 1114 M 299 1114 L
317 1138 M 320 1136 L
317 1134 L
315 1136 L
315 1138 L
317 1143 L
320 1145 L
326 1147 L
335 1147 L
342 1145 L
344 1143 L
347 1138 L
347 1134 L
344 1130 L
338 1125 L
326 1121 L
322 1118 L
317 1114 L
315 1107 L
315 1100 L
335 1147 M 340 1145 L
342 1143 L
344 1138 L
344 1134 L
342 1130 L
335 1125 L
326 1121 L
315 1105 M 317 1107 L
322 1107 L
333 1103 L
340 1103 L
344 1105 L
347 1107 L
322 1107 M 333 1100 L
342 1100 L
344 1103 L
347 1107 L
347 1111 L
374 1147 M 367 1145 L
362 1138 L
360 1127 L
360 1121 L
362 1109 L
367 1103 L
374 1100 L
378 1100 L
385 1103 L
389 1109 L
391 1121 L
391 1127 L
389 1138 L
385 1145 L
378 1147 L
374 1147 L
369 1145 L
367 1143 L
364 1138 L
362 1127 L
362 1121 L
364 1109 L
367 1105 L
369 1103 L
374 1100 L
378 1100 M 382 1103 L
385 1105 L
387 1109 L
389 1121 L
389 1127 L
387 1138 L
385 1143 L
382 1145 L
378 1147 L
418 1147 M 412 1145 L
407 1138 L
405 1127 L
405 1121 L
407 1109 L
412 1103 L
418 1100 L
423 1100 L
430 1103 L
434 1109 L
436 1121 L
436 1127 L
434 1138 L
430 1145 L
423 1147 L
418 1147 L
414 1145 L
412 1143 L
409 1138 L
407 1127 L
407 1121 L
409 1109 L
412 1105 L
414 1103 L
418 1100 L
423 1100 M 427 1103 L
430 1105 L
432 1109 L
434 1121 L
434 1127 L
432 1138 L
430 1143 L
427 1145 L
423 1147 L
490 1147 M 490 1100 L
492 1147 M 506 1107 L
490 1147 M 506 1100 L
522 1147 M 506 1100 L
522 1147 M 522 1100 L
524 1147 M 524 1100 L
483 1147 M 492 1147 L
522 1147 M 531 1147 L
483 1100 M 497 1100 L
515 1100 M 531 1100 L
544 1118 M 571 1118 L
571 1123 L
569 1127 L
566 1130 L
562 1132 L
555 1132 L
548 1130 L
544 1125 L
542 1118 L
542 1114 L
544 1107 L
548 1103 L
555 1100 L
560 1100 L
566 1103 L
571 1107 L
569 1118 M 569 1125 L
566 1130 L
555 1132 M 551 1130 L
546 1125 L
544 1118 L
544 1114 L
546 1107 L
551 1103 L
555 1100 L
584 1147 M 600 1100 L
587 1147 M 600 1107 L
616 1147 M 600 1100 L
580 1147 M 593 1147 L
607 1147 M 620 1147 L
CS M
CS [] 0 setdash M
415 1047 M CS [] 0 setdash M
213 1023 M 224 1071 M 224 1023 L
226 1071 M 226 1023 L
218 1071 M 244 1071 L
251 1068 L
253 1066 L
256 1062 L
256 1057 L
253 1053 L
251 1050 L
244 1048 L
226 1048 L
244 1071 M 249 1068 L
251 1066 L
253 1062 L
253 1057 L
251 1053 L
249 1050 L
244 1048 L
218 1023 M 233 1023 L
238 1048 M 242 1046 L
244 1044 L
251 1028 L
253 1026 L
256 1026 L
258 1028 L
242 1046 M 244 1041 L
249 1026 L
251 1023 L
256 1023 L
258 1028 L
258 1030 L
271 1050 M 312 1050 L
271 1037 M 312 1037 L
341 1071 M 334 1068 L
330 1062 L
327 1050 L
327 1044 L
330 1032 L
334 1026 L
341 1023 L
345 1023 L
352 1026 L
357 1032 L
359 1044 L
359 1050 L
357 1062 L
352 1068 L
345 1071 L
341 1071 L
336 1068 L
334 1066 L
332 1062 L
330 1050 L
330 1044 L
332 1032 L
334 1028 L
336 1026 L
341 1023 L
345 1023 M 350 1026 L
352 1028 L
354 1032 L
357 1044 L
357 1050 L
354 1062 L
352 1066 L
350 1068 L
345 1071 L
377 1028 M 375 1026 L
377 1023 L
379 1026 L
377 1028 L
415 1066 M 415 1023 L
417 1071 M 417 1023 L
417 1071 M 392 1037 L
428 1037 L
408 1023 M 424 1023 L
444 1071 M 440 1048 L
444 1053 L
451 1055 L
458 1055 L
464 1053 L
469 1048 L
471 1041 L
471 1037 L
469 1030 L
464 1026 L
458 1023 L
451 1023 L
444 1026 L
442 1028 L
440 1032 L
440 1035 L
442 1037 L
444 1035 L
442 1032 L
458 1055 M 462 1053 L
467 1048 L
469 1041 L
469 1037 L
467 1030 L
462 1026 L
458 1023 L
444 1071 M 467 1071 L
444 1068 M 455 1068 L
467 1071 L
536 1068 M 534 1066 L
536 1064 L
538 1066 L
538 1068 L
536 1071 L
532 1071 L
527 1068 L
525 1064 L
525 1023 L
532 1071 M 529 1068 L
527 1064 L
527 1023 L
518 1055 M 536 1055 L
518 1023 M 534 1023 L
554 1055 M 554 1023 L
556 1055 M 556 1023 L
556 1048 M 561 1053 L
567 1055 L
572 1055 L
579 1053 L
581 1048 L
581 1023 L
572 1055 M 576 1053 L
579 1048 L
579 1023 L
581 1048 M 585 1053 L
592 1055 L
597 1055 L
603 1053 L
606 1048 L
606 1023 L
597 1055 M 601 1053 L
603 1048 L
603 1023 L
547 1055 M 556 1055 L
547 1023 M 563 1023 L
572 1023 M 588 1023 L
597 1023 M 612 1023 L
CS [] 0 setdash M
stroke
grestore
showpage
end
